Twisted Circle Compactifications of 6d SCFTs

We study 6d superconformal field theories (SCFTs) compactified on a circle with arbitrary twists. The theories obtained after compactification, often referred to as 5d Kaluza-Klein (KK) theories, can be viewed as starting points for RG flows to 5d SCFTs. According to a conjecture, all 5d SCFTs can be obtained in this fashion. We compute the Coulomb branch prepotential for all 5d KK theories obtainable in this manner and associate to these theories a smooth local genus one fibered Calabi-Yau threefold in which is encoded information about all possible RG flows to 5d SCFTs. These Calabi-Yau threefolds provide hitherto unknown M-theory duals of F-theory configurations compactified on a circle with twists. For certain exceptional KK theories that do not admit a standard geometric description we propose an algebraic description that appears to retain the properties of the local Calabi-Yau threefolds necessary to determine RG flows to 5d SCFTs, along with other relevant physical data.

==> (inline-0) <==
\begin{tikzpicture}
\node (v1) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(n)$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(m)$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(m)$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v0) edge (v1);
\draw[<->,red,thick] (v0) .. controls (-1.5,-1) and (0.5,-1) .. (v2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.45,0.9) {$\sp(n)$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node at (-0.45,0.9) {$\so(2m)$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {4};
\node at (-0.45,0.9) {$\so(2m)$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v0) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.45,0.9) {$\sp(n)$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node(w2) at (-0.45,0.9) {$\so(2m)$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {4};
\node(w0) at (-0.45,0.9) {$\so(2m)$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v0) edge (v1);
\draw[->,red,thick] (v0) .. controls (-1.5,-1) and (0.5,-1) .. (v2);
\draw[->,red,thick] (w2) .. controls (0.5,2.5) and (-1.5,2.5) .. (w0);
\node[color=red] at (-0.5,2.5) {$\mathcal{O}^{(1)}$};
\node[color=red] at (-0.5,-1) {$\mathcal{O}^{(2)}$};
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.45) {1};
\node at (-0.45,0.9) {$\sp(n)$};
\begin{scope}[shift={(1.5,0)}]
\node (v2) at (-0.5,0.45) {4};
\node(w2) at (-0.45,0.9) {$\so(2m)$};
\end{scope}
\begin{scope}[shift={(-1.5,0)}]
\node (v0) at (-0.5,0.45) {4};
\node(w0) at (-0.45,0.9) {$\so(2m)$};
\end{scope}
\draw  (v1) -- (v2);
\draw  (v0) edge (v1);
\draw[->,red,thick] (v0) .. controls (-1.5,-1) and (0.5,-1) .. (v2);
\draw[->,red,thick] (w2) .. controls (0.5,2.5) and (-1.5,2.5) .. (w0);
\node[color=red] at (-0.5,2.5) {$\mathcal{O}^{(2)}$};
\node[color=red] at (-0.5,-1) {$\mathcal{O}^{(2)}$};
\end{tikzpicture}
\begin{tabular}{|c|c|l|} \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node at (-0.5,0.5) {$\Omega^{\alpha\alpha}$};
\node at (-0.55,0.9) {$\fg_\alpha$};
\end{tikzpicture}} &Comments
\\ \hline
 \hline
 \raisebox{-.4\height}{ \begin{tikzpicture}
\node at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\su(n)^{(2)}$};
\end{tikzpicture}}&$n=3,4$
\\ \hline
\raisebox{-.4\height}{ \begin{tikzpicture}
\node at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n)^{(2)}$};
\end{tikzpicture}}&$n\ge3$
\\ \hline
\raisebox{-.4\height}{ \begin{tikzpicture}
\node at (-0.5,0.4) {$3$};
\node at (-0.45,0.9) {$\su(3)^{(2)}$};
\end{tikzpicture}}&
\\ \hline
\raisebox{-.4\height}{ \begin{tikzpicture}
\node at (-0.5,0.4) {4};
\node at (-0.45,0.9) {$\so(2n)^{(2)}$};
\end{tikzpicture}}&$n\ge5$
\\ \hline
\raisebox{-.4\height}{ \begin{tikzpicture}
\node at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(q)}$};
\end{tikzpicture}}&$1\le k\le 4$; $q=2,3$
\\ \hline
\raisebox{-.4\height}{ \begin{tikzpicture}
\node at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\so(10)^{(2)}$};
\end{tikzpicture}}&
\\ \hline
\raisebox{-.4\height}{ \begin{tikzpicture}
\node at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\so(\wh{12})^{(2)}$};
\end{tikzpicture}}&
\\ \hline
\raisebox{-.4\height}{ \begin{tikzpicture}
\node at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{tikzpicture}}&$k=2,4,6$
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n)^{(1)}$};
\draw (v1) .. controls (-1.5,-0.5) and (0.5,-0.5) .. (v1);
\end{tikzpicture}}&$n\ge1; \text{non-geometric}$
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$\Omega^{\alpha\alpha}$};
\node at (-0.55,0.9) {$\fg_\alpha^{(q_\alpha)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$\Omega^{\beta\beta}$};
\node at (-0.55,0.9) {$\fg_\beta^{(q_\beta)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}} &Comments
\\ \hline
\hline
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(n_\alpha)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(n_\beta)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&$n_\alpha\le n_\beta-4-k$; $n_\beta\le4n_\alpha+14$; $2\le k\le4$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(n_\alpha)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\so(\wh{12})^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&$n_\alpha\le 6$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n_\alpha)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$4$};
\node at (-0.45,0.9) {$\so(n_\beta)^{(2)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{2}};
\draw  (v1) -- (v3);
\draw  (v2) -- (v3);
\end{tikzpicture}}&$n_\alpha\le n_\beta-8$; $n_\beta\le2n_\alpha$
\\ 
 \raisebox{-.6\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n_\alpha)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(n_\beta)^{(1)}$};
\end{scope}
\draw  (v1) -- (v2);
\draw (v1) .. controls (-1.5,-0.5) and (0.5,-0.5) .. (v1);
\end{tikzpicture}}&$n_\alpha\le 2n_\beta$; $n_\beta\le n_\alpha$
\\ \hline
 \raisebox{-.4\height}{\:\:\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(n)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&$3\le n\le9,n\neq8$
\\ 
 \raisebox{-.4\height}{\:\:\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)_\theta^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(8)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&$\theta=0,\pi$
\\ 
 \raisebox{-.4\height}{\:\:\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$3$};
\node at (-0.45,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&
\\ 
 \raisebox{-.4\height}{\:\:\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(q)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&$2\le k\le 4$; $q=2,3$
\\ 
 \raisebox{-.4\height}{\:\:\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(10)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&$k=2,4$
\\
 \raisebox{-.4\height}{\:\:\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$4$};
\node at (-0.45,0.9) {$\so(2n)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&$n=6,7$
\\ 
 \raisebox{-.4\height}{\:\:\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\so(\wh{12})^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}}&$k=2,4,6$
\\ \hline
 \raisebox{-.6\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(1)^{(1)}$};
\end{scope}
\draw  (v1) -- (v2);
\draw (v1) .. controls (-1.5,-0.5) and (0.5,-0.5) .. (v1);
\end{tikzpicture}}& $n=1,2$
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$\Omega^{\alpha\alpha}$};
\node at (-0.55,0.9) {$\fg_\alpha^{(q_\alpha)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$\Omega^{\beta\beta}$};
\node at (-0.55,0.9) {$\fg_\beta^{(q_\beta)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}} &Comments
\\ \hline
\hline
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(n_\alpha)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(n_\beta)^{(q_\beta)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw [->] (v3) edge (v2);
\end{tikzpicture}}&$n_\alpha\le n_\beta-4-k$; $n_\beta\le2n_\alpha+10-2q_\beta$; $k=3,4$; $q_\beta=1,2$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(n_\alpha)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$3$};
\node at (-0.45,0.9) {$\so(7)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw [dashed] (v1) -- (v3);
\draw [dashed,->] (v3) -- (v2);
\end{tikzpicture}\:\:}&$n_\alpha=1,2$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(1)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$3$};
\node at (-0.45,0.9) {$\fg_2^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) -- (v3);
\draw [->] (v3) -- (v2);
\end{tikzpicture}\:\:\:\:}&
\\
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(n_\alpha)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$4$};
\node at (-0.45,0.9) {$\so(n_\beta)^{(q_\beta)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{3}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$n_\alpha\le n_\beta-8$; $3n_\beta\le4n_\alpha+17-q_\beta$; $q_\beta=1,2$
\\
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n_\alpha)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n_\beta)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$n_\alpha\le 2n_\beta$; $en_\beta\le2n_\alpha$; $e=2,3$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n_\alpha)^{(2)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n_\beta)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$n_\alpha\le 2n_\beta$; $n_\beta\le n_\alpha$
\\ 
 \raisebox{-.4\height}{\:\:\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\fg_2^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(2)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}& $e=2,3$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\so(7)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(2)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw[dashed]  (v1) edge (v3);
\draw  [->,dashed](v3) -- (v2);
\end{tikzpicture}}& $e=2,3$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {3};
\node at (-0.45,0.9) {$\so(7)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(2)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw[dashed]  (v1) edge (v3);
\draw  [->,dashed](v3) -- (v2);
\end{tikzpicture}}&
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {3};
\node at (-0.45,0.9) {$\so(7)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(1)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw [dashed] (v1) edge (v3);
\draw  [dashed,->](v3) -- (v2);
\end{tikzpicture}}&
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {3};
\node at (-0.45,0.9) {$\so(8)^{(2)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(1)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw [dashed] (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(n_\alpha)^{(q_\alpha)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(n_\beta)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$n_\alpha\le 4n_\beta+16$; $2n_\beta\le n_\alpha-4-k$; $k=3,4$; $q_\alpha=1,2$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$4$};
\node at (-0.45,0.9) {$\so(n_\alpha)^{(q_\alpha)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(n_\beta)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$3$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$n_\alpha\le 4n_\beta+16$; $3n_\beta\le n_\alpha-8$; $q_\alpha=1,2$
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$\Omega^{\alpha\alpha}$};
\node at (-0.55,0.9) {$\fg_\alpha^{(q_\alpha)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$\Omega^{\beta\beta}$};
\node at (-0.55,0.9) {$\fg_\beta^{(q_\beta)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}} &Comments
\\ \hline
\hline
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$3$};
\node at (-0.45,0.9) {$\su(3)^{(q)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw [->] (v3) edge (v2);
\end{tikzpicture}}&$q=1,2$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$3$};
\node at (-0.45,0.9) {$\so(7)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw [->] (v3) edge (v2);
\end{tikzpicture}}&
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw [->] (v3) edge (v2);
\end{tikzpicture}}&$k=3,4$
\\ 
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$3$};
\node at (-0.45,0.9) {$\fg_2^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw [->] (v3) edge (v2);
\end{tikzpicture}\:\:\:\:}&
\\ \hline
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {3};
\node at (-0.45,0.9) {$\su(3)^{(q)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$q=1,2$
\\
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(n)^{(q)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$n\le 16$; $2\le e\le k-1$; $k=3,4$; $q=1,2$
\\
 \raisebox{-.4\height}{\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {3};
\node at (-0.45,0.9) {$\fg_2^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&
\\
 \raisebox{-.4\height}{\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\ff_4^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$2\le e\le k-1$; $3\le k\le 5$
\\
 \raisebox{-.4\height}{\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(q)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$2\le e\le k-1$; $3\le k\le 6$; $q=1,2$
\\
 \raisebox{-.4\height}{\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\fe_7^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$2\le e\le k-1$; $3\le k\le 8$
\\
 \raisebox{-.4\height}{\:\:\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {12};
\node at (-0.45,0.9) {$\fe_8^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {1};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}}&$2\le e\le 11$
\\
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(n)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(1)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$e$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}\:\:}&$n=1,2$; $e=2,3$
\\ \hline
\end{tabular}
\begin{tabular}{|c|l|} \hline
\raisebox{-.15\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$\Omega^{ii}$};
\node at (-0.45,0.9) {$\fg^{(q_i)}_i$};
\begin{scope}[shift={(1.75,0)}]
\node (v2) at (-0.5,0.4) {$1$};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\node (v3) at (-0.5,0.4) {$\Omega^{kk}$};
\node at (-0.45,0.9) {$\fg^{(q_k)}_k$};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}}&Comments
\\ \hline
\hline
\raisebox{-.15\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(2)^{(1)}$};
\begin{scope}[shift={(1.75,0)}]
\node (v2) at (-0.5,0.4) {$1$};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\node (v3) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\fg^{(q)}$};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}\:\:\:\:}&$k\ge3$; $\fg^{(q)}=\fe_6^{(2)},\so(8,10)^{(2)},\so(8)^{(3)}$
\\ %\hline
\raisebox{-.15\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\su(3)^{(1)}$};
\begin{scope}[shift={(1.75,0)}]
\node (v2) at (-0.5,0.4) {$1$};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\node (v3) at (-0.5,0.4) {$l$};
\node at (-0.45,0.9) {$\fg^{(q)}$};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}\:\:\:\:}&$k,l\ge3$; $k+l\ge5$; $\fg^{(q)}=\so(8)^{(2)},\so(8)^{(3)},\su(n\le4)^{(2)}$
\\ %\hline
\raisebox{-.15\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\su(3)^{(2)}$};
\begin{scope}[shift={(1.75,0)}]
\node (v2) at (-0.5,0.4) {$1$};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\node (v3) at (-0.5,0.4) {$l$};
\node at (-0.45,0.9) {$\fg^{(1)}$};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}\:\:\:\:}&$k,l\ge2$; $k+l\ge5$; $\fg=\ff_4,\fg_2,\so(n\le9),\su(4)$
\\ %\hline
\raisebox{-.15\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\su(3)^{(2)}$};
\begin{scope}[shift={(1.75,0)}]
\node (v2) at (-0.5,0.4) {$1$};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\node (v3) at (-0.5,0.4) {$l$};
\node at (-0.45,0.9) {$\fg^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}\:\:\:\:}&$k,l\ge2$; $k+l\ge5$; $\fg=\fe_6,\so(8,10),\su(n\le6)$
\\ %\hline
\raisebox{-.15\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(4)^{(2)}$};
\begin{scope}[shift={(1.75,0)}]
\node (v2) at (-0.5,0.4) {$1$};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\node (v3) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\fg^{(q)}$};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}\:\:\:\:}&$k=3,4$; $\fg^{(q)}=\fg_2^{(1)},\so(n\le9)^{(1)},\so(8,10)^{(2)}$
\\ %\hline
\raisebox{-.15\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(2)}$};
\begin{scope}[shift={(1.75,0)}]
\node (v2) at (-0.5,0.4) {$1$};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\node (v3) at (-0.5,0.4) {$l$};
\node at (-0.45,0.9) {$\fg^{(q)}$};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}\:\:\:\:}&$k,l\ge2$; $k+l\ge5$; $\fg^{(q)}=\fg_2^{(1)},\su(4)^{(1)},\so(7)^{(1)},\so(8)^{(2)}$
\\ %\hline
\raisebox{-.15\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(3)}$};
\begin{scope}[shift={(1.75,0)}]
\node (v2) at (-0.5,0.4) {$1$};
\node at (-0.45,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\node (v3) at (-0.5,0.4) {$l$};
\node at (-0.45,0.9) {$\fg^{(q)}$};
\end{scope}
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\end{tikzpicture}\:\:\:\:}&$k,l\ge2$; $k+l\ge5$; $\fg^{(q)}=\su(3)^{(2)},\so(8)^{(3)}$
\\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.2) {$\mathbf{0_1^{2n+8}}$};
\node (v2) at (0.6,1) {$\mathbf{(2n-1)_{2n+5}}$};
\node (v3) at (2.6,1) {$\mathbf{(2n-2)_{2n+4}^1}$};
\node (v10) at (0.6,-0.6) {$\mathbf{1_3^{1+1}}$};
\node (v9) at (2.6,-0.6) {$\mathbf{2_4^1}$};
\node (v4) at (3.8,1) {$\cdots$};
\node (v8) at (3.8,-0.6) {$\cdots$};
\node (v5) at (5.3,1) {$\mathbf{(n+1)_{n+7}^1}$};
\node (v7) at (5.3,-0.6) {$\mathbf{(n-1)_{n+1}^1}$};
\node (v6) at (6.5,0.2) {$\mathbf{n_{n+3}^{}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.5,0.5) {\scriptsize{$h$-$\sum x_i$}};
\node at (-0.3,-0.1) {\scriptsize{$h$}};
\node[rotate=0] at (0.1,0.8) {\scriptsize{$h$}};
\node at (1.3,1.1) {\scriptsize{$e$}};
\node at (1.8,1.1) {\scriptsize{$h$-$x$}};
\node at (3.3,1.1) {\scriptsize{$e$}};
\node at (4.6,1.1) {\scriptsize{$h$-$x$}};
\node at (5.8,0.8) {\scriptsize{$e$}};
\node[rotate=0] at (6.3,0.5) {\scriptsize{$h$+$f$}};
\node at (6.2,-0.1) {\scriptsize{$e$}};
\node at (5.8,-0.4) {\scriptsize{$h$}};
\node at (4.7,-0.7) {\scriptsize{$e$}};
\node at (2.9,-0.7) {\scriptsize{$h$-$x$}};
\node at (1.1,-0.7) {\scriptsize{$h$-$x$}};
\node at (0.2,-0.5) {\scriptsize{$e$}};
\node at (2.3,-0.7) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.3,0.2) {};
\node (v12) at (4.6,0.3) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.9,-0.2) {\scriptsize{$x$}};
\node at (2.1,0.7) {\scriptsize{$x$}};
\node at (2.4,0.5) {\scriptsize{$f$-$x$}};
\node at (2.4,-0.3) {\scriptsize{$f$-$x$}};
\node at (2.8,-0.2) {\scriptsize{$x$}};
\node at (4.8,0.7) {\scriptsize{$x$}};
\node at (0.5,0.7) {\scriptsize{$f$}};
\node at (0.4,-0.1) {\scriptsize{$f$-$x$-$y$}};
\node at (5.1,0.5) {\scriptsize{$f$-$x$}};
\node at (5.1,-0.3) {\scriptsize{$f$-$x$}};
\begin{scope}[shift={(3.7,0.9)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\su(2n)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.2) {$\mathbf{0_1^{12}}$};
\node (v2) at (0.6,1) {$\mathbf{3_{9}}$};
\node (v10) at (0.6,-0.6) {$\mathbf{1_3^{1+1}}$};
\node (v6) at (1.7,0.2) {$\mathbf{2_{5}^{}}$};
\draw  (v1) edge (v2);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.5,0.5) {\scriptsize{$h$-$\sum x_i$}};
\node at (-0.3,-0.1) {\scriptsize{$h$}};
\node[rotate=0] at (0.2,0.9) {\scriptsize{$h$}};
\node[rotate=0] at (1.6,0.5) {\scriptsize{$h$+$f$}};
\node at (1.5,-0.1) {\scriptsize{$e$}};
\node at (0.2,-0.5) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\node at (0.5,0.7) {\scriptsize{$f$}};
\node at (0.4,-0.1) {\scriptsize{$f$-$x$-$y$}};
\begin{scope}[shift={(1.1,0.9)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\su(4)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\draw  (v2) edge (v6);
\draw  (v6) edge (v10);
\node at (1,0.9) {\scriptsize{$e$}};
\node at (1,-0.5) {\scriptsize{$h$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.2) {$\mathbf{0_1^{2n+9}}$};
\node (v2) at (0.6,1) {$\mathbf{(2n)_{2n+6}}$};
\node (v3) at (2.6,1) {$\mathbf{(2n-1)_{2n+5}^1}$};
\node (v10) at (0.6,-0.6) {$\mathbf{1_3^{1+1}}$};
\node (v9) at (2.6,-0.6) {$\mathbf{2_4^1}$};
\node (v4) at (3.8,1) {$\cdots$};
\node (v8) at (3.8,-0.6) {$\cdots$};
\node (v5) at (5.3,1) {$\mathbf{(n+2)_{n+8}^1}$};
\node (v7) at (5.3,-0.6) {$\mathbf{(n-1)_{n+1}^1}$};
\node (v6) at (7.2,1) {$\mathbf{(n+1)_{n+5}^{1}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.5,0.5) {\scriptsize{$h$-$\sum x_i$}};
\node at (-0.3,-0.1) {\scriptsize{$h$}};
\node[rotate=0] at (0.1,0.8) {\scriptsize{$h$}};
\node at (1.2,1.1) {\scriptsize{$e$}};
\node at (1.8,1.1) {\scriptsize{$h$-$x$}};
\node at (3.3,1.1) {\scriptsize{$e$}};
\node at (4.6,1.1) {\scriptsize{$h$-$x$}};
\node at (5.9,1.1) {\scriptsize{$e$}};
\node[rotate=0] at (7.4,-0.3) {\scriptsize{$h$+$f$}};
\node at (7.4,0.6) {\scriptsize{$e$-$x$}};
\node at (6,-0.7) {\scriptsize{$h$-$x$}};
\node at (4.7,-0.7) {\scriptsize{$e$}};
\node at (2.9,-0.7) {\scriptsize{$h$-$x$}};
\node at (1.1,-0.7) {\scriptsize{$h$-$x$}};
\node at (0.2,-0.5) {\scriptsize{$e$}};
\node at (2.3,-0.7) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.3,0.2) {};
\node (v12) at (4.6,0.3) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.9,-0.2) {\scriptsize{$x$}};
\node at (2.1,0.7) {\scriptsize{$x$}};
\node at (2.4,0.5) {\scriptsize{$f$-$x$}};
\node at (2.4,-0.3) {\scriptsize{$f$-$x$}};
\node at (2.8,-0.2) {\scriptsize{$x$}};
\node at (4.8,0.7) {\scriptsize{$x$}};
\node at (0.5,0.7) {\scriptsize{$f$}};
\node at (0.4,-0.1) {\scriptsize{$f$-$x$-$y$}};
\node at (5.1,0.5) {\scriptsize{$f$-$x$}};
\node at (5.1,-0.3) {\scriptsize{$f$-$x$}};
\begin{scope}[shift={(4.3,1.1)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\su(2n+1)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.7 and 0.7);
\end{scope}
\node (v13) at (7.2,-0.6) {$\mathbf{n_{n+2}^{}}$};
\draw  (v13) edge (v6);
\draw  (v7) edge (v13);
\draw  (v7) edge (v6);
\node at (6.5,1.1) {\scriptsize{$h$+$f$-$x$}};
\node at (5.6,-0.2) {\scriptsize{$x$}};
\node at (6.6,0.7) {\scriptsize{$x$}};
\node at (6.8,-0.7) {\scriptsize{$e$}};
\end{tikzpicture}
\ee

\ni For $n=1$, we have
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.2) {$\mathbf{0^{12}_1}$};
\node (v2) at (0.6,1) {$\mathbf{2_{7}}$};
\node (v10) at (0.6,-0.6) {$\mathbf{1_3}$};
\node[rotate=0] at (-0.5,0.5) {\scriptsize{$h$-$\sum x_i$}};
\node at (-0.3,-0.1) {\scriptsize{$h$}};
\node[rotate=0] at (0.2,0.9) {\scriptsize{$h$+$f$}};
\node at (0.2,-0.5) {\scriptsize{$e$}};
\node at (0.75,0.7) {\scriptsize{$e$}};
\node at (0.8,-0.3) {\scriptsize{$h$+$f$}};
\begin{scope}[shift={(0.8,0.9)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\su(3)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\draw  (v1) edge (v10);
\draw  (v10) edge (v2);
\draw  (v2) edge (v1);
\end{tikzpicture}
\ee

\be\label{GsueF}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.52,0.21) {$\mathbf{0_3^{(2n-8)+2}}$};
\node (v2) at (0.5,1.2) {$\mathbf{(2n-1)_{2n-7}^1}$};
\node (v3) at (2.5,1.2) {$\mathbf{(2n-2)_{2n-8}^1}$};
\node (v10) at (0.5,-0.8) {$\mathbf{1_{1}^1}$};
\node (v9) at (2.5,-0.8) {$\mathbf{2_0^1}$};
\node (v4) at (3.73,1.2) {$\cdots$};
\node (v8) at (3.63,-0.8) {$\cdots$};
\node (v5) at (5,1.2) {$\mathbf{(n+1)_{n-5}^1}$};
\node (v7) at (5,-0.8) {$\mathbf{(n-1)_{n-3}^1}$};
\node (v6) at (6.4,0.3) {$\mathbf{n_{n-5}^{1+1}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.55,0.7) {\scriptsize{$h$-$x$-$2y$-$\sum x_i$,}};
\node at (-0.4,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (-0.05,0.95) {\scriptsize{$h$-$x$,$x$}};
\node at (1.2,1.3) {\scriptsize{$e$}};
\node at (1.7,1.3) {\scriptsize{$h$-$x$}};
\node at (3.2,1.3) {\scriptsize{$e$}};
\node at (4.3,1.3) {\scriptsize{$h$-$x$}};
\node at (5.5,1) {\scriptsize{$e$}};
\node[rotate=0] at (6.3,0.7) {\scriptsize{$e$+$(n$-$6)f$}};
\node at (6.4,-0.1) {\scriptsize{$e$+$f$-$x$-$2y$,}};
\node at (5.6,-0.6) {\scriptsize{$h$-$x$,$x$}};
\node at (4.4,-0.9) {\scriptsize{$e$}};
\node at (2.9,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (0.2,-0.7) {\scriptsize{$h$}};
\node at (2.3,-0.9) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.32,0.18) {};
\node (v12) at (4.37,0.22) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.8,-0.6) {\scriptsize{$x$}};
\node at (2.3,0.8) {\scriptsize{$x$}};
\node at (2.65,0.8) {\scriptsize{$f$-$x$}};
\node at (2.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (2.8,-0.6) {\scriptsize{$x$}};
\node at (4.7,0.9) {\scriptsize{$x$}};
\node at (0.65,0.8) {\scriptsize{$f$-$x$}};
\node at (0.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (5.15,0.8) {\scriptsize{$f$-$x$}};
\node at (5.15,-0.4) {\scriptsize{$f$-$x$}};
\node (v13) at (5.8,-0.2) {\scriptsize{2}};
\draw  (v7) edge (v13);
\draw  (v13) edge (v6);
\node at (6.3,-0.3) {\scriptsize{$f$-$x$}};
\draw (v6) .. controls (7.1,0.7) and (7.1,-0.1) .. (v6);
\draw (v1) .. controls (-1.4,0.6) and (-1.4,-0.2) .. (v1);
\node at (6.9,0.6) {\scriptsize{$x$}};
\node at (6.9,0) {\scriptsize{$y$}};
\begin{scope}[shift={(3.4,1.2)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\su(\widehat{2n})^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node at (-1.2,0.5) {\scriptsize{$x$}};
\node at (-1.2,-0.1) {\scriptsize{$y$}};
\node at (-0.6,0.5) {\scriptsize{$f$-$x$}};
\node (v14) at (0,0.7) {\scriptsize{2}};
\draw  (v1) edge (v14);
\draw  (v14) edge (v2);
\end{tikzpicture}
\ee

\be\label{GsuoF}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.2) {$\mathbf{0_3^{(2n-7)+2}}$};
\node (v2) at (0.5,1.2) {$\mathbf{(2n)_{2n-6}^1}$};
\node (v3) at (2.5,1.2) {$\mathbf{(2n-1)_{2n-7}^1}$};
\node (v10) at (0.5,-0.8) {$\mathbf{1_1^1}$};
\node (v9) at (2.5,-0.8) {$\mathbf{2_0^1}$};
\node (v4) at (3.6,1.2) {$\cdots$};
\node (v8) at (3.5,-0.8) {$\cdots$};
\node (v5) at (4.8,1.2) {$\mathbf{(n+2)_{n-4}^1}$};
\node (v7) at (4.8,-0.8) {$\mathbf{(n-1)_{n-3}^1}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.55,0.7) {\scriptsize{$h$-$x$-$2y$-$\sum x_i$,}};
\node at (-0.4,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (-0.05,0.95) {\scriptsize{$h$-$x$,$x$}};
\node at (1.1,1.3) {\scriptsize{$e$}};
\node at (1.7,1.3) {\scriptsize{$h$-$x$}};
\node at (3.2,1.3) {\scriptsize{$e$}};
\node at (4.1,1.3) {\scriptsize{$h$-$x$}};
\node at (4.2,-0.9) {\scriptsize{$e$}};
\node at (2.9,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.8,-0.9) {\scriptsize{$e$-$x$}};
\node at (0.2,-0.7) {\scriptsize{$h$}};
\node at (2.3,-0.9) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.32,0.18) {};
\node (v12) at (4.17,0.22) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.8,-0.6) {\scriptsize{$x$}};
\node at (2.3,0.8) {\scriptsize{$x$}};
\node at (2.65,0.8) {\scriptsize{$f$-$x$}};
\node at (2.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (2.8,-0.6) {\scriptsize{$x$}};
\node at (4.5,0.9) {\scriptsize{$x$}};
\node at (0.65,0.8) {\scriptsize{$f$-$x$}};
\node at (0.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (4.95,0.8) {\scriptsize{$f$-$x$}};
\node at (4.95,-0.3) {\scriptsize{$f$-$x$}};
\begin{scope}[shift={(1.7,0)}]
\node (v5_1) at (5.3,1.2) {$\mathbf{(n+1)_{n-4}^{1+1+1}}$};
\node (v7_1) at (5.3,-0.8) {$\mathbf{n_{n-2}^1}$};
\node at (4.9,-0.9) {\scriptsize{$e$}};
\node at (5.05,0.7) {\scriptsize{$f$-$z$}};
\node at (5.8,0.9) {\scriptsize{$e$+$f$-$x$-$2y$-$z$,}};
\node at (5.6,-0.5) {\scriptsize{$h$,$f$}};
\end{scope}
\begin{scope}[shift={(3.8,1.3)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\su(\widehat{2n+1})^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.7 and 0.7);
\end{scope}
\draw  (v5) edge (v5_1);
\draw  (v7) edge (v7_1);
\node (v6) at (7,0.2) {\scriptsize{2}};
\draw  (v7_1) edge (v6);
\draw  (v6) edge (v5_1);
\draw  (v7) edge (v5_1);
\node at (5.2,-0.5) {\scriptsize{$x$}};
\node at (5.5,-0.9) {\scriptsize{$h$-$x$}};
\node at (6.1,1.3) {\scriptsize{$e$+$(n$-$5)f$}};
\node at (5.4,1.3) {\scriptsize{$e$}};
\node at (7.4,0.7) {\scriptsize{$z$-$x$}};
\draw (v5_1) .. controls (6.6,1.8) and (7.4,1.8) .. (v5_1);
\node at (6.7,1.5) {\scriptsize{$x$}};
\node at (7.3,1.5) {\scriptsize{$y$}};
\draw (v1) .. controls (-1.3,0.6) and (-1.3,-0.2) .. (v1);
\node at (-1.1,0.5) {\scriptsize{$x$}};
\node at (-1.1,-0.1) {\scriptsize{$y$}};
\node (v14) at (0,0.7) {\scriptsize{2}};
\draw  (v1) edge (v14);
\draw  (v14) edge (v2);
\node at (-0.6,0.5) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.2) {$\mathbf{0_1^{15}}$};
\node (v2) at (0.5,1) {$\mathbf{5_{12}}$};
\node (v3) at (1.9,1) {$\mathbf{4_{10}^1}$};
\node (v10) at (0.5,-0.6) {$\mathbf{1_{3}^{1+1}}$};
\node (v9) at (2,-0.6) {$\mathbf{2_4}$};
\node (v6) at (2.9,0.2) {$\mathbf{3_{8}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (-0.5,0.5) {\scriptsize{$h$-$\sum x_i$}};
\node at (-0.4,-0.1) {\scriptsize{$h$}};
\node at (0.2,0.9) {\scriptsize{$h$}};
\node at (0.8,1.1) {\scriptsize{$e$}};
\node at (1.6,1.1) {\scriptsize{$h$}};
\node at (2.3,0.9) {\scriptsize{$e$}};
\node at (1.7,-0.7) {\scriptsize{$e$}};
\node at (2.8,-0.1) {\scriptsize{$e$}};
\node at (2.7,0.5) {\scriptsize{$h$}};
\node at (0.9,-0.7) {\scriptsize{$h$-$x$}};
\node at (0.1,-0.5) {\scriptsize{$e$}};
\node at (2.4,-0.5) {\scriptsize{$h$+$f$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\node at (0.7,-0.2) {\scriptsize{$y$}};
\node at (1.5,0.8) {\scriptsize{$f$-$x$}};
\node at (2.4,0.2) {\scriptsize{$f$}};
\node at (0.4,0.6) {\scriptsize{$f$}};
\node at (0.3,-0.1) {\scriptsize{$f$-$x$-$y$}};
\node at (1.1,-0.3) {\scriptsize{$x$-$y$}};
\draw  (v3) edge (v6);
\draw  (v6) edge (v9);
\draw  (v6) edge (v10);
\begin{scope}[shift={(1.7,0.9)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\su(\tilde 6)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.59,-0.33) {$\mathbf{0_0^{(4n-\nu)+\nu}}$};
\node (v2) at (0.01,0.58) {$\mathbf{1_{2-\nu}}$};
\node (v3) at (1.51,0.58) {$\mathbf{2_{4-\nu}}$};
\node (v10) at (-0.09,-1.39) {$\mathbf{(2n-1)_{4n -2-\nu}}$};
\node (v9) at (1.95,-1.4) {$\mathbf{(2n-2)_{4n-4-\nu}}$};
\node (v4) at (2.91,0.58) {$\cdots$};
\node (v8) at (3.2,-1.4) {$\cdots$};
\node (v5) at (4.51,0.58) {$\mathbf{(n-1)_{2n-2-\nu}}$};
\node (v7) at (4.41,-1.39) {$\mathbf{(n+1)_{2n+2-\nu}}$};
\node (v6) at (5.17,-0.4) {$\mathbf{n_{2n-\nu}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (-0.7,0) {\scriptsize{$e$-$\sum y_i$}};
\node at (-0.7,-0.7) {\scriptsize{$e$-$\sum x_i$}};
\node at (-0.3,0.4) {\scriptsize{$e$}};
\node at (0.4,0.7) {\scriptsize{$h$}};
\node at (1.1,0.7) {\scriptsize{$e$}};
\node at (1.9,0.7) {\scriptsize{$h$}};
\node at (3.7,0.7) {\scriptsize{$e$}};
\node at (4.8,0.3) {\scriptsize{$h$}};
\node at (5.1,-0.1) {\scriptsize{$e$}};
\node at (5.1,-0.7) {\scriptsize{$h$}};
\node at (4.7,-1.2) {\scriptsize{$e$}};
\node at (3.6,-1.5) {\scriptsize{$h$}};
\node at (2.8,-1.5) {\scriptsize{$e$}};
\node at (0.7,-1.5) {\scriptsize{$e$}};
\node at (-0.4,-1.1) {\scriptsize{$h$}};
\node at (1.1,-1.5) {\scriptsize{$h$}};
\begin{scope}[shift={(2.85,0.6)}]
\node (v1_1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\su(2n)^{(1)}$};
\end{scope}
\draw  (2.35,1.5) ellipse (0.6 and 0.6);
\end{tikzpicture}
\ee
where $0\le\nu\le 4n$ and $n\ge2$.

\ni For $n=1$, we have
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\mathbf{0^{4-\nu}_{0}}$};
\node (v2) at (-1.9,-0.5) {$\mathbf{1_2^{\nu}}$};
\node at (-3.65,-0.4) {\scriptsize{$e,e$-$\sum x_i$}};
\node at (-2.4,-0.4) {\scriptsize{$e,h$-$\sum x_i$}};
\node (v3) at (-3.1,-0.5) {\scriptsize{2}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v2);
\begin{scope}[shift={(-2.6,-0.6)}]
\node (v1_1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\su(2)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\ee
where $0\le\nu\le4$.

\be\label{Gsuo2}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.6,0.4) {$\mathbf{0_0^{(4n+2-\nu)+\nu}}$};
\node (v2) at (0.1,1.3) {$\mathbf{1_{2-\nu}}$};
\node (v3) at (1.6,1.3) {$\mathbf{2_{4-\nu}}$};
\node (v10) at (0.1,-0.6) {$\mathbf{(2n)_{4n-\nu}}$};
\node (v9) at (1.8,-0.6) {$\mathbf{(2n-1)_{4n-2-\nu}}$};
\node (v4) at (2.9,1.3) {$\cdots$};
\node (v8) at (3.1,-0.6) {$\cdots$};
\node (v5) at (4.3,1.3) {$\mathbf{n_{2n-\nu}}$};
\node (v7) at (4.3,-0.6) {$\mathbf{(n+1)_{2n+2-\nu}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (-0.6,0.8) {\scriptsize{$e$-$\sum y_i$}};
\node at (-0.6,0) {\scriptsize{$e$-$\sum x_i$}};
\node at (-0.2,1.1) {\scriptsize{$e$}};
\node at (0.5,1.4) {\scriptsize{$h$}};
\node at (1.2,1.4) {\scriptsize{$e$}};
\node at (2,1.4) {\scriptsize{$h$}};
\node at (3.8,1.4) {\scriptsize{$e$}};
\node at (4.4,1) {\scriptsize{$h$}};
\node at (4.4,-0.3) {\scriptsize{$e$}};
\node at (3.5,-0.7) {\scriptsize{$h$}};
\node at (2.6,-0.7) {\scriptsize{$e$}};
\node at (0.6,-0.7) {\scriptsize{$e$}};
\node at (-0.2,-0.3) {\scriptsize{$h$}};
\node at (1,-0.7) {\scriptsize{$h$}};
\draw  (v5) edge (v7);
\begin{scope}[shift={(2.65,1.5)}]
\node (v1_1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\su(2n+1)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.7 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (-2.2,-0.5) {$\mathbf{0^{1+1}_{0}}$};
\draw (v2) .. controls (-1.4,0) and (-1.4,-1) .. (v2);
\node at (-1.9,-0.2) {\scriptsize{$e$-$x$}};
\node at (-1.9,-0.8) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(-1.5,-0.4)}]
\node (v1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\su(1)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.2) {$\mathbf{0_1}$};
\node (v2) at (0.6,1) {$\mathbf{2_{1}}$};
\node (v10) at (0.6,-0.6) {$\mathbf{1_1}$};
\node[rotate=0] at (-0.3,0.5) {\scriptsize{$e$}};
\node at (-0.3,-0.1) {\scriptsize{$e$}};
\node[rotate=0] at (0.2,0.9) {\scriptsize{$e$}};
\node at (0.2,-0.5) {\scriptsize{$e$}};
\node at (0.75,0.7) {\scriptsize{$e$}};
\node at (0.75,-0.3) {\scriptsize{$e$}};
\begin{scope}[shift={(0.6,0.9)}]
\node (v1_1) at (-0.5,0.7) {3};
\node at (-0.45,1) {$\su(3)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\draw  (v1) edge (v10);
\draw  (v10) edge (v2);
\draw  (v2) edge (v1);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1,-1) {$\mathbf{0^{\nu+\nu}_{\nu+2}}$};
\node (v2) at (-1,-3) {$\mathbf{1_{\nu+2}}$};
\node (v3) at (5.4,-3) {$\mathbf{n_{2n -6-\nu}^{(2n-8-\nu)+(2n-8-\nu)}}$};
\node (v10) at (0,-2) {$\mathbf{2_{\nu}}$};
\node (v9) at (1.3,-2) {$\mathbf{3_{2-\nu}}$};
\node (v8) at (2.35,-2) {$\cdots$};
\node (v5) at (5.4,-1) {$\mathbf{(n-1)_{2n-6-\nu}}$};
\node (v7) at (3.7,-2) {$\mathbf{(n-2)_{2n-8-\nu}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (4,-2.3) {\scriptsize{$h$}};
\node at (-0.15,-1.7) {\scriptsize{$h$}};
\node at (-0.6,-2.8) {\scriptsize{$e$}};
\node at (-0.1,-2.3) {\scriptsize{$h$}};
\node at (4.6,-2.7) {\scriptsize{$e$}};
\node at (5.55,-1.25) {\scriptsize{$f$}};
\node at (4.8,-1.2) {\scriptsize{$e$}};
\node at (5.65,-2.7) {\scriptsize{$f$-$ x_i$-$y_i$}};
\node at (4,-1.7) {\scriptsize{$h$}};
\node at (2.9,-1.9) {\scriptsize{$e$}};
\node at (1.7,-1.9) {\scriptsize{$h$}};
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.6,-1.2) {\scriptsize{$e$}};
\node at (0.9,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\draw  (v2) edge (v10);
\draw  (v7) edge (v3);
\node (v4) at (5.4,-2) {\scriptsize{$2n$-$8$-$\nu$}};
\draw  (v5) edge (v4);
\draw  (v4) edge (v3);
\node (v6) at (-1,-2) {\scriptsize{$\nu$}};
\draw  (v1) edge (v6);
\draw  (v6) edge (v2);
\begin{scope}[shift={(2.5,-1.9)}]
\node (v1_1) at (-0.5,0.7) {4};
\node at (-0.45,1) {$\so(2n)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node at (-1.3,-1.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-1.1,-2.7) {\scriptsize{$f$}};
\end{tikzpicture}
\ee
where $0\le\nu\le 2n-8$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.7,-1) {$\mathbf{0^{\nu+\nu}_{\nu+2}}$};
\node (v2) at (-0.7,-3) {$\mathbf{1_{\nu+2}}$};
\node (v10) at (0,-2) {$\mathbf{2_\nu}$};
\node (v9) at (1.1,-2) {$\mathbf{3_{2-\nu}}$};
\node (v8) at (2,-2) {$\cdots$};
\node (v5) at (6.2,-2) {$\mathbf{(n)_{6}^{(2n-7-\nu)+(2n-7-\nu)}}$};
\node (v7) at (3.25,-2) {$\mathbf{(n-1)_{2n-6-\nu}}$};
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node at (-0.1,-1.7) {\scriptsize{$h$}};
\node at (-0.4,-2.8) {\scriptsize{$e$}};
\node at (-0.1,-2.3) {\scriptsize{$h$}};
\node at (4.85,-1.9) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (4.1,-1.9) {\scriptsize{$2h$}};
\node at (2.5,-1.9) {\scriptsize{$e$}};
\node at (1.5,-1.9) {\scriptsize{$h$}};
\node at (0.3,-1.9) {\scriptsize{$e$}};
\node at (-0.4,-1.2) {\scriptsize{$e$}};
\node at (0.7,-1.9) {\scriptsize{$e$}};
\draw  (v5) edge (v7);
\draw  (v2) edge (v10);
\node (w) at (6.2,-2.7) {\scriptsize{$2n$-$7$-$\nu$}};
\draw (v5) .. controls (6,-2.2) and (5.5,-2.6) .. (w);
\draw (v5) .. controls (6.4,-2.2) and (6.9,-2.6) .. (w);
\node at (5.7,-2.3) {\scriptsize{$x_i$}};
\node at (6.7,-2.3) {\scriptsize{$y_i$}};
\node (v3) at (-0.7,-2) {\scriptsize{$\nu$}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v2);
\node at (-1,-1.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-0.8,-2.6) {\scriptsize{$f$}};
\begin{scope}[shift={(3.05,-1.9)}]
\node (v1_1) at (-0.5,0.7) {4};
\node at (-0.45,1) {$\so(2n+1)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.7 and 0.7);
\end{scope}
\end{tikzpicture}
\ee
where $0\le\nu\le 2n-7$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.5,1.1) {$\mathbf{3_6}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{2_{1-\nu}}$};
\node (v3) at (0.1,-0.5) {$\mathbf{1_{3-\nu}^{(2-\nu)+(2-\nu)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2,1) {\scriptsize{$f$}};
\node at (-2.6,0.77) {\scriptsize{$e$}};
\node at (-2.8,-0.2) {\scriptsize{$2h+\nu f$}};
\node at (-0.6,-0.6) {\scriptsize{$e$}};
\node at (-2.1,-0.6) {\scriptsize{$h$}};
\node at (-0.2,-0.1) {\scriptsize{$f$-$ x_i$-$y_i$}};
\node (v4) at (-4.4,-0.5) {$\mathbf{0^{\nu+\nu}_{1+\nu}}$};
\draw  (v4) edge (v2);
\node at (-4,-0.6) {\scriptsize{$e$}};
\node at (-2.9,-0.6) {\scriptsize{$e$}};
\node (v5) at (-1.1,0.2) {\scriptsize{$2-\nu$}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v3);
\node (v6) at (-3.5,0.3) {\scriptsize{$\nu$}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-4.3,-0.1) {\scriptsize{$f$-$ x_i$-$y_i$}};
\node at (-3,0.9) {\scriptsize{$f$}};
\begin{scope}[shift={(-1.95,1)}]
\node (v1_1) at (-0.5,0.7) {3};
\node at (-0.45,1) {$\so(7)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\ee
where $0\le\nu\le 1$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.5,1.1) {$\mathbf{3^{1+1}_6}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{2_{2-\nu}}$};
\node (v3) at (0.1,-0.5) {$\mathbf{1_{4-\nu}^{(4-\nu)+(4-\nu)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2,1) {\scriptsize{$f$}};
\node at (-2.25,0.6) {\scriptsize{$e$-$x$-$y$}};
\node at (-2.15,-0.2) {\scriptsize{$2h+\nu f$}};
\node at (-0.6,-0.6) {\scriptsize{$e$}};
\node at (-2.1,-0.6) {\scriptsize{$h$}};
\node at (-0.2,-0.1) {\scriptsize{$f$-$ x_i$-$y_i$}};
\node (v4) at (-4.4,-0.5) {$\mathbf{0^{\nu+\nu}_{\nu}}$};
\draw  (v4) edge (v2);
\node at (-4,-0.6) {\scriptsize{$e$}};
\node at (-2.9,-0.6) {\scriptsize{$e$}};
\node (v5) at (-1.2,0.3) {\scriptsize{$4-\nu$}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v3);
\node (v6) at (-3.5,0.3) {\scriptsize{$\nu$}};
\draw  (v4) edge (v6);
\draw  (v6) edge (v1);
\node at (-4.3,-0.1) {\scriptsize{$f$-$ x_i$-$y_i$}};
\node at (-3,0.9) {\scriptsize{$f$}};
\begin{scope}[shift={(-1.95,1.5)}]
\node (v1_1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\so(7)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\draw (v1) .. controls (-2.9,1.6) and (-2.1,1.6) .. (v1);
\node at (-2.8,1.4) {\scriptsize{$x$}};
\node at (-2.2,1.4) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
where $0\le\nu\le 2$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.5,1.1) {$\mathbf{3^{2+2}_6}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{2_{3}}$};
\node (v3) at (-0.5,-0.5) {$\mathbf{1_{5}^{6+6}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-2,0.9) {\scriptsize{$f$}};
\node at (-3,0.8) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-2.7,-0.2) {\scriptsize{$2h$}};
\node at (-1,-0.6) {\scriptsize{$e$}};
\node at (-2.1,-0.6) {\scriptsize{$h$}};
\node at (-0.6,-0.1) {\scriptsize{$f$-$ x_i$-$y_i$}};
\node (v4) at (-4.4,-0.5) {$\mathbf{0_{1}}$};
\draw  (v4) edge (v2);
\node at (-4,-0.6) {\scriptsize{$h$}};
\node at (-2.9,-0.6) {\scriptsize{$e$}};
\node (v5) at (-1.5,0.3) {\scriptsize{$6$}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v3);
\begin{scope}[shift={(-2.05,1.4)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\so(7)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node (w1) at (-2.5,1.6) {\scriptsize{2}};
\draw (v1) .. controls (-2.6,1.2) and (-3,1.5) .. (w1);
\draw (v1) .. controls (-2.4,1.2) and (-2,1.5) .. (w1);
\node at (-2.9,1.4) {\scriptsize{$x_i$}};
\node at (-2.1,1.4) {\scriptsize{$y_i$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.4,-1.6) {$\mathbf{2_{4-k}}$};
\node (v2) at (-2.4,-0.2) {$\mathbf{4_{6-k}^{4(4-k)}}$};
\node (v3) at (-0.8,-1.6) {$\mathbf{3_{2}^{4-k}}$};
\draw  (v1) edge (v2);
\node at (-1,-1.2) {\scriptsize{$f$}};
\node at (-2,-1.5) {\scriptsize{$h$}};
\node at (-2.5,-1.3) {\scriptsize{$h$}};
\node at (-1.4,-1.5) {\scriptsize{$e$-$\sum  x_i$}};
\draw  (v1) edge (v3);
\node at (-2.6,-1.9) {\scriptsize{$h$}};
\node at (-1.8,-0.4) {\scriptsize{$f$-$ x_i$-$y_i$}};
\node (v4) at (-2.4,-3) {$\mathbf{1^{4-k}_2}$};
\node at (-1,-1.9) {\scriptsize{ $x_i$}};
\node at (-2.5,-0.5) {\scriptsize{$e$}};
\node (w1) at (-1.6,-0.9) {\scriptsize{$4-k$}};
\node (v6) at (-1.6,-2.3) {\scriptsize{$4-k$}};
\draw  (v4) edge (v1);
\node at (-2.7,-2.7) {\scriptsize{$e$-$\sum x_i$}};
\node at (-2,-2.8) {\scriptsize{$x_i$}};
\node at (-2,-3.2) {\scriptsize{$f$}};
\node at (-1.7,0) {\scriptsize{$f$-$ z_i$-$w_i$}};
\node (v5) at (-3.8,-1.6) {$\mathbf{0_{2-k}}$};
\draw  (v5) edge (v1);
\node (w2) at (0.3,-1.6) {\scriptsize{$4-k$}};
\node at (-3.4,-1.5) {\scriptsize{$h$}};
\node at (-2.8,-1.5) {\scriptsize{$e$}};
\draw  (v2) edge (w1);
\draw  (w1) edge (v3);
\draw  (v4) edge (v6);
\draw  (v6) edge (v3);
\draw (v2) .. controls (-1,0) and (0.3,-0.1) .. (w2);
\draw (v4) .. controls (-1,-3.2) and (0.3,-3.1) .. (w2);
\begin{scope}[shift={(-0.85,-0.1)}]
\node (v1_1) at (-0.5,0.7) {$k$};
\node at (-0.45,1) {$\so(8)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0) {$\mathbf{2_{1-\nu}}$};
\node (v2) at (-3.7,0) {$\mathbf{3_{3-\nu}^{1+1}}$};
\node (v3) at (-0.9,0) {$\mathbf{4_{4}^{(2-\nu)+(2-\nu)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-6.7,-0.1) {\scriptsize{$e$}};
\node at (-5.7,0.3) {\scriptsize{$h+\nu f$}};
\node at (-5.8,-0.1) {\scriptsize{$e$ }};
\node (v8) at (-5.4,1.5) {$\mathbf{1_{3+\nu}}$};
\node at (-4.92,-0.08) {\scriptsize{$h$}};
\node at (-4.1,-0.08) {\scriptsize{ $e$}};
\node (v9) at (-7.1,0) {$\mathbf{0^{\nu+\nu}_{1+\nu}}$};
\draw  (v9) edge (v1);
\node at (-3.2,-0.15) {\scriptsize{$2h$-$x$-$y$}};
\node at (-3.85,0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (-5.5,1.2) {\scriptsize{$e$}};
\node at (-2,-0.15) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\draw  (v8) edge (v1);
\node at (-4.9,1.3) {\scriptsize{$f$}};
\draw  (v8) edge (v2);
\node (w) at (-0.9,-0.6) {\scriptsize{$2-\nu$}};
\draw (v3) .. controls (-1.1,-0.2) and (-1.5,-0.5) .. (w);
\draw (v3) .. controls (-0.7,-0.2) and (-0.3,-0.5) .. (w);
\node at (-1.4,-0.3) {\scriptsize{$x_i$}};
\node at (-0.4,-0.3) {\scriptsize{$y_i$}};
\node (v4) at (-6.2,0.8) {\scriptsize{$\nu$}};
\draw  (v9) edge (v4);
\draw  (v8) edge (v4);
\node at (-7,0.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.8,1.3) {\scriptsize{$f$}};
\begin{scope}[shift={(-4.25,1.4)}]
\node (v1_1) at (-0.5,0.7) {3};
\node at (-0.45,1) {$\so(9)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\ee
where $0\le\nu\le 1$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0) {$\mathbf{2_{4-k}}$};
\node (v2) at (-3.7,0) {$\mathbf{3_{6-k}^{(4-k)+(4-k)}}$};
\node (v3) at (-0.3,0) {$\mathbf{4_{2-2k}^{(5-k)+(5-k)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-6.7,-0.1) {\scriptsize{$h$}};
\node at (-5.5,0.3) {\scriptsize{$h$}};
\node at (-5.8,-0.1) {\scriptsize{$e$ }};
\node (v8) at (-5.4,1.5) {$\mathbf{1_{6-k}}$};
\node at (-4.92,-0.08) {\scriptsize{$h$}};
\node at (-4.4,-0.1) {\scriptsize{ $e$}};
\node (v9) at (-7.1,0) {$\mathbf{0_{2-k}}$};
\draw  (v9) edge (v1);
\node at (-2.6,-0.15) {\scriptsize{$2h$-$\sum x_i$-$\sum y_i$}};
\node at (-3.8,0.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.5,1.2) {\scriptsize{$e$}};
\node at (-1.4,-0.15) {\scriptsize{$h$-$\sum x_i$-$\sum y_i$}};
\draw  (v8) edge (v1);
\node at (-4.9,1.3) {\scriptsize{$f$}};
\node (w) at (-0.3,-0.6) {\scriptsize{$5-k$}};
\draw (v3) .. controls (-0.5,-0.2) and (-0.9,-0.5) .. (w);
\draw (v3) .. controls (-0.1,-0.2) and (0.3,-0.5) .. (w);
\node at (-0.8,-0.3) {\scriptsize{$x_i$}};
\node at (0.2,-0.3) {\scriptsize{$y_i$}};
\begin{scope}[shift={(-3.45,1.3)}]
\node (v1_1) at (-0.5,0.7) {$k$};
\node at (-0.45,1) {$\so(9)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node (v4) at (-4.6,0.8) {\scriptsize{$4-k$}};
\draw  (v8) edge (v4);
\draw  (v4) edge (v2);
\end{tikzpicture}
\ee
where $1\le k\le2$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,0) {$\mathbf{2_{1-\nu}}$};
\node (v2) at (-2.5,0) {$\mathbf{3_{3-\nu}^{1}}$};
\node (v3) at (0,0) {$\mathbf{4_{4-\nu}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-6.6,-0.1) {\scriptsize{$e$}};
\node at (-5.1,0.3) {\scriptsize{$h+\nu f$}};
\node at (-5.3,-0.1) {\scriptsize{$e$ }};
\node (v8) at (-4.8,1.5) {$\mathbf{1_{3+\nu}^{1}}$};
\node at (-4.2,-0.1) {\scriptsize{$h$}};
\node at (-3,-0.1) {\scriptsize{ $e$}};
\node (v9) at (-7.1,0) {$\mathbf{0^{\nu+\nu}_{1+\nu}}$};
\draw  (v9) edge (v1);
\node at (-2,-0.1) {\scriptsize{$h$-$x$}};
\node[rotate=0] at (-2.8,0.4) {\scriptsize{$f$-$x$}};
\node at (-4.9,1.1) {\scriptsize{$e$}};
\node at (-0.5,-0.1) {\scriptsize{$e$}};
\draw  (v8) edge (v1);
\node[rotate=0] at (-4.2,1.3) {\scriptsize{$f$-$x$}};
\draw  (v8) edge (v2);
\draw[white,fill=white]  (-2.39,1.5) ellipse (0.16 and 0.17);
\node (v4) at (0,1.5) {  $\mathbf{5_{4-\nu}^{(3-\nu)+(3-\nu)+1}}$ };
\draw  (v4) edge (v8);
\draw  (v2) edge (v4);
\node (v5) at (0,0.7) {\scriptsize{$3-\nu$}};
\node at (0.2,0.3) {    \scriptsize{$f$} };
\node at (0.3,1.1) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.3,1.6) {\scriptsize{$x$}};
\node at (-0.9,1.6) {\scriptsize{$z$}};
\node at (-0.8,1.2) {\scriptsize{$e$-$z$}};
\node at (-2.1,0.4) {\scriptsize{$h$}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v3);
\node (v6) at (-5.9,0.8) {\scriptsize{$\nu$}};
\draw  (v9) edge (v6);
\draw  (v6) edge (v8);
\node at (-6.9,0.4) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.4,1.3) {\scriptsize{}$f$};
\begin{scope}[shift={(-2.25,1.5)}]
\node (v1_1) at (-0.5,0.7) {3};
\node at (-0.45,1) {$\so(10)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\end{tikzpicture}
\ee
where $0\le\nu\le 1$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.8,0) {$\mathbf{2_{4-k}}$};
\node (v2) at (-2.5,0) {$\mathbf{3_{6-k}^{4-k}}$};
\node (v3) at (0,0) {$\mathbf{4_{4}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-6.6,-0.1) {\scriptsize{$h$}};
\node at (-4.9,0.3) {\scriptsize{$h$}};
\node at (-5.3,-0.1) {\scriptsize{$e$ }};
\node (v8) at (-4.8,1.5) {$\mathbf{1_{6-k}^{4-k}}$};
\node at (-4.3,-0.1) {\scriptsize{$h$}};
\node at (-3,-0.1) {\scriptsize{ $e$}};
\node (v9) at (-7.1,0) {$\mathbf{0_{2-k}}$};
\draw  (v9) edge (v1);
\node at (-1.9,-0.15) {\scriptsize{$h$-$\sum x_i$}};
\node[rotate=0] at (-2.8,0.4) {\scriptsize{$f$-$x_i$}};
\node at (-4.9,1.1) {\scriptsize{$e$}};
\node at (-0.3,-0.15) {\scriptsize{$e$}};
\draw  (v8) edge (v1);
\node[rotate=0] at (-4.2,1.3) {\scriptsize{$f$-$x_i$}};
\node (v4) at (0,1.5) {  $\mathbf{5_{4}^{(6-k)+(6-k)+(4-k)}}$ };
\draw  (v2) edge (v4);
\node (v5) at (0,0.7) {\scriptsize{$6-k$}};
\node at (0.2,0.3) {    \scriptsize{$f$} };
\node at (0.3,1.2) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.3,1.6) {\scriptsize{$x_i$}};
\node at (-1,1.6) {\scriptsize{$z_i$}};
\node at (-0.9,1.2) {\scriptsize{$e$-$\sum z_i$}};
\node at (-2.1,0.4) {\scriptsize{$h$}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v3);
\begin{scope}[shift={(-2.25,1.5)}]
\node (v1_1) at (-0.5,0.7) {$k$};
\node at (-0.45,1) {$\so(10)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node (v6) at (-3.7,0.7) {\scriptsize{$4-k$}};
\draw  (v8) edge (v6);
\draw  (v6) edge (v2);
\node (v7) at (-2.5,1.5) {\scriptsize{$4-k$}};
\draw  (v8) edge (v7);
\draw  (v7) edge (v4);
\end{tikzpicture}
\ee
for $1\le k\le2$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.6,0) {$\mathbf{2_{1-\nu}}$};
\node (v2) at (-2.25,0) {$\mathbf{3_{3-\nu}}$};
\node (v3) at (-0.75,0) {$\mathbf{4^1_{5-\nu}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.6,0.5) {\scriptsize{$e$  }};
\node at (-4.3,0.2) {\scriptsize{$h+\nu f$}};
\node at (-3.15,-0.1) {\scriptsize{ $h$}};
\node (v6) at (1.75,0) {$\mathbf{5_{5}^{(4-\nu)+(4-\nu)}}$};
\draw  (v3) edge (v6);
\node at (-2.65,-0.1) {\scriptsize{$e$}};
\node at (-1.85,-0.1) {\scriptsize{ $h$}};
\node (v9) at (-4.9,0.85) {$\mathbf{1_{3+\nu}^2}$};
\draw  (v9) edge (v1);
\node at (-1.15,-0.1) {\scriptsize{$e$ }};
\node[rotate=0] at (-4.5,1.3) {\scriptsize{$x_2$-$x_1$}};
\node at (-0.25,-0.15) {\scriptsize{$2h$-$x$}};
\node (v4) at (-4.9,-0.9) {$\mathbf{0^{\nu+\nu}_{1+\nu}}$};
\draw  (v4) edge (v1);
\draw (v9) .. controls (-3.8,1.75) and (-0.05,1.7) .. (v6);
\draw (v9) .. controls (-3.35,1.15) and (-1.15,1) .. (v3);
\draw (v9) .. controls (-3.4,0.85) and (-2.35,0.55) .. (v2);
\node at (-3.85,0.7) {\scriptsize{$f$-$x_1$-$x_2$}};
\node at (-3.95,1.1) {\scriptsize{$x_1$}};
\node[rotate=0] at (1.6,0.4) {\scriptsize{$f$}};
\node at (-2.45,0.25) {\scriptsize{$f$}};
\node at (-0.65,0.4) {\scriptsize{$f$-$x$}};
\node at (-4.4,-0.7) {\scriptsize{$e$}};
\node at (-3.75,-0.3) {\scriptsize{$e$}};
\node at (0.65,-0.15) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node (w) at (1.75,-0.5) {\scriptsize{$4-\nu$}};
\draw (v6) .. controls (1.55,-0.2) and (1.25,-0.4) .. (w);
\draw (v6) .. controls (1.95,-0.2) and (2.25,-0.4) .. (w);
\node at (1.25,-0.3) {\scriptsize{$x_i$}};
\node at (2.25,-0.3) {\scriptsize{$y_i$}};
\node (v5) at (-4.9,0) {\scriptsize{$\nu$}};
\draw  (v9) edge (v5);
\draw  (v5) edge (v4);
\node at (-5.2,-0.5) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.1,0.5) {\scriptsize{$f$}};
\begin{scope}[shift={(-1.4,1.4)}]
\node (v1_1) at (-0.5,0.7) {3};
\node at (-0.45,1) {$\so(11)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\end{tikzpicture}
\ee
where $0\le\nu\le 2$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.6,0) {$\mathbf{2_{2}}$};
\node (v2) at (-2.25,0) {$\mathbf{3_{4}}$};
\node (v3) at (-0.75,0) {$\mathbf{4^2_{6}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.6,0.5) {\scriptsize{$e$  }};
\node at (-4,0.1) {\scriptsize{$h$}};
\node at (-3.3,-0.1) {\scriptsize{ $h$}};
\node (v6) at (1.9,0) {$\mathbf{5_{4}^{5+5}}$};
\draw  (v3) edge (v6);
\node at (-2.65,-0.1) {\scriptsize{$e$}};
\node at (-1.85,-0.1) {\scriptsize{ $h$}};
\node (v9) at (-4.9,0.85) {$\mathbf{1_{4}^4}$};
\draw  (v9) edge (v1);
\node at (-1,-0.1) {\scriptsize{$e$ }};
\node[rotate=0] at (-4.5,1.5) {\scriptsize{$x_2$-$x_1$,}};
\node at (-0.25,-0.15) {\scriptsize{$2h$-$\sum x_i$}};
\node (v4) at (-4.9,-0.9) {$\mathbf{0_{0}}$};
\draw  (v4) edge (v1);
\node at (-3.85,0.7) {\scriptsize{$f$-$x_1$-$x_3$,}};
\node at (-3.95,1.1) {\scriptsize{$x_1$, $x_3$}};
\node[rotate=0] at (1.4,0.4) {\scriptsize{$f$}};
\node at (-2.7,0.2) {\scriptsize{$f$}};
\node at (-0.9,0.4) {\scriptsize{$f$-$x_i$}};
\node at (-4.5,-0.8) {\scriptsize{$e$}};
\node at (-3.75,-0.3) {\scriptsize{$e$}};
\node at (0.8,-0.15) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node (w) at (1.9,-0.5) {\scriptsize{$5$}};
\draw (v6) .. controls (1.7,-0.2) and (1.4,-0.4) .. (w);
\draw (v6) .. controls (2.1,-0.2) and (2.4,-0.4) .. (w);
\node at (1.4,-0.3) {\scriptsize{$x_i$}};
\node at (2.4,-0.3) {\scriptsize{$y_i$}};
\begin{scope}[shift={(-1.4,1.4)}]
\node (v1_1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\so(11)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node at (-3.85,0.53) {\scriptsize{$f$-$x_2$-$x_4$}};
\node (u1) at (-2.9,0.6) {\scriptsize{2}};
\draw (v9) .. controls (-3.9,0.9) and (-3.3,0.8) .. (u1);
\draw  (u1) edge (v2);
\node (u2) at (-1.8,0.8) {\scriptsize{2}};
\draw (v9) .. controls (-3.35,1.15) and (-2.5,1.1) .. (u2);
\draw  (u2) edge (v3);
\node at (-4.5,1.35) {\scriptsize{$x_4$-$x_3$}};
\node (u3) at (-0.7,1.2) {\scriptsize{2}};
\draw (v9) .. controls (-3.8,1.75) and (-1.6,1.6) .. (u3);
\draw  (u3) edge (v6);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.6,0) {$\mathbf{2_{3}}$};
\node (v2) at (-2.25,0) {$\mathbf{3_{5}}$};
\node (v3) at (-0.75,0) {$\mathbf{4^3_{7}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.6,0.5) {\scriptsize{$e$  }};
\node at (-4,0.1) {\scriptsize{$h$}};
\node at (-3.3,-0.1) {\scriptsize{ $h$}};
\node (v6) at (1.9,0) {$\mathbf{5_{3}^{6+6}}$};
\draw  (v3) edge (v6);
\node at (-2.65,-0.1) {\scriptsize{$e$}};
\node at (-1.85,-0.1) {\scriptsize{ $h$}};
\node (v9) at (-4.9,0.85) {$\mathbf{1_{5}^6}$};
\draw  (v9) edge (v1);
\node at (-1,-0.1) {\scriptsize{$e$ }};
\node[rotate=0] at (-4.5,1.6) {\scriptsize{$x_2$-$x_1$,}};
\node at (-0.25,-0.15) {\scriptsize{$2h$-$\sum x_i$}};
\node (v4) at (-4.9,-0.9) {$\mathbf{0_{1}}$};
\draw  (v4) edge (v1);
\node at (-3.85,0.7) {\scriptsize{$f$-$x_1$-$x_3$,}};
\node at (-4.05,1.1) {\scriptsize{$x_1$,$x_3$,$x_5$}};
\node[rotate=0] at (1.4,0.4) {\scriptsize{$f$}};
\node at (-2.7,0.2) {\scriptsize{$f$}};
\node at (-0.9,0.4) {\scriptsize{$f$-$x_i$}};
\node at (-4.5,-0.8) {\scriptsize{$h$}};
\node at (-3.75,-0.3) {\scriptsize{$e$}};
\node at (0.8,-0.15) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node (w) at (1.9,-0.5) {\scriptsize{$6$}};
\draw (v6) .. controls (1.7,-0.2) and (1.4,-0.4) .. (w);
\draw (v6) .. controls (2.1,-0.2) and (2.4,-0.4) .. (w);
\node at (1.4,-0.3) {\scriptsize{$x_i$}};
\node at (2.4,-0.3) {\scriptsize{$y_i$}};
\begin{scope}[shift={(-1.4,1.4)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\so(11)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node at (-3.6,0.55) {\scriptsize{$f$-$x_2$-$x_4$, $f$-$x_5$-$x_6$}};
\node (u1) at (-2.9,0.6) {\scriptsize{3}};
\draw (v9) .. controls (-3.9,0.9) and (-3.3,0.8) .. (u1);
\draw  (u1) edge (v2);
\node (u2) at (-1.8,0.8) {\scriptsize{3}};
\draw (v9) .. controls (-3.35,1.15) and (-2.5,1.1) .. (u2);
\draw  (u2) edge (v3);
\node at (-4.5,1.45) {\scriptsize{$x_4$-$x_3$,}};
\node (u3) at (-0.7,1.2) {\scriptsize{3}};
\draw (v9) .. controls (-3.8,1.75) and (-1.6,1.6) .. (u3);
\draw  (u3) edge (v6);
\node at (-4.55,1.3) {\scriptsize{$x_6$-$x_5$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.85,0) {$\mathbf{2_{1-\nu}}$};
\node (v2) at (-2.5,0) {$\mathbf{3_{3-\nu}}$};
\node (v3) at (-1,0) {$\mathbf{4^1_{5-\nu}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.4,0.6) {\scriptsize{$e$}};
\node at (-3.8,0.3) {\scriptsize{$h+\nu f$}};
\node at (-3.5,-0.1) {\scriptsize{ $h$}};
\node (v6) at (0.7,1) {$\mathbf{5_{7-\nu}}$};
\draw  (v3) edge (v6);
\node at (-2.9,-0.1) {\scriptsize{$e$}};
\node at (-2.1,-0.1) {\scriptsize{ $h$}};
\node (v9) at (-4.9,0.85) {$\mathbf{1_{3+\nu}^2}$};
\draw  (v9) edge (v1);
\node at (-1.4,-0.1) {\scriptsize{$e$ }};
\node at (0.2,0.9) {\scriptsize{$e$ }};
\node[rotate=25] at (-4.6,1.25) {\scriptsize{$x_2$-$x_1$}};
\node at (-0.7,0.3) {\scriptsize{$h$}};
\node (v4) at (-4.9,-0.9) {$\mathbf{0^{\nu+\nu}_{1+\nu}}$};
\draw  (v4) edge (v1);
\draw (v9) .. controls (-4.05,1.75) and (-0.3,1.7) .. (v6);
\draw (v9) .. controls (-3.6,1.15) and (-1.4,1) .. (v3);
\draw (v9) .. controls (-3.65,0.85) and (-2.6,0.55) .. (v2);
\node at (-4,0.7) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=0] at (-4.2,1.1) {\scriptsize{$x_1$}};
\node[rotate=0] at (0.3,1.4) {\scriptsize{$f$}};
\node[rotate=0] at (-2.8,0.3) {\scriptsize{$f$}};
\node[rotate=0] at (-1,0.5) {\scriptsize{$f$-$x$}};
\node at (0.45,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-4.5,-0.7) {\scriptsize{$e$}};
\node at (-4,-0.3) {\scriptsize{$e$}};
\node (v5) at (0.7,-1.4) {$\mathbf{6_{6-\nu}^{(5-\nu)+(5-\nu)}}$};
\draw  (v3) edge (v5);
\node (v7) at (0.7,-0.1) {\scriptsize{$5-\nu$}};
\draw  (v6) edge (v7);
\draw  (v7) edge (v5);
\node at (0.55,0.6) {\scriptsize{$f$}};
\node at (-0.8,-0.4) {\scriptsize{$h$-$x$}};
\node at (0.1,-1.1) {\scriptsize{$e$}};
\node (v8) at (-4.9,0) {\scriptsize{$\nu$}};
\draw  (v9) edge (v8);
\draw  (v8) edge (v4);
\node at (-5.2,-0.5) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-5.1,0.5) {\scriptsize{$f$}};
\begin{scope}[shift={(-1.65,1.5)}]
\node (v1_1) at (-0.5,0.7) {3};
\node at (-0.45,1) {$\so(12)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\end{tikzpicture}
\ee
where $0\le\nu\le 2$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.6,0) {$\mathbf{2_{2}}$};
\node (v2) at (-2.25,0) {$\mathbf{3_{4}}$};
\node (v3) at (-0.75,0) {$\mathbf{4^2_{6}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.6,0.5) {\scriptsize{$e$  }};
\node at (-4,0.1) {\scriptsize{$h$}};
\node at (-3.3,-0.1) {\scriptsize{ $h$}};
\node (v6) at (0.9,1.4) {$\mathbf{5_{8}}$};
\draw  (v3) edge (v6);
\node at (-2.65,-0.1) {\scriptsize{$e$}};
\node at (-1.85,-0.1) {\scriptsize{ $h$}};
\node (v9) at (-4.9,0.85) {$\mathbf{1_{4}^4}$};
\draw  (v9) edge (v1);
\node at (-1,-0.1) {\scriptsize{$e$ }};
\node[rotate=0] at (-4.5,1.5) {\scriptsize{$x_2$-$x_1$,}};
\node at (-0.25,-0.1) {\scriptsize{$h$-$\sum x_i$}};
\node (v4) at (-4.9,-0.9) {$\mathbf{0_{0}}$};
\draw  (v4) edge (v1);
\node at (-3.85,0.7) {\scriptsize{$f$-$x_1$-$x_3$,}};
\node at (-3.95,1.1) {\scriptsize{$x_1$, $x_3$}};
\node[rotate=0] at (1.1,1.1) {\scriptsize{$f$}};
\node at (-2.7,0.2) {\scriptsize{$f$}};
\node at (-0.9,0.4) {\scriptsize{$f$-$x_i$}};
\node at (-4.5,-0.8) {\scriptsize{$e$}};
\node at (-3.75,-0.3) {\scriptsize{$e$}};
\node at (0.5,-0.1) {\scriptsize{$e$}};
\begin{scope}[shift={(-1.4,1.7)}]
\node (v1_1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\so(12)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node at (-3.85,0.53) {\scriptsize{$f$-$x_2$-$x_4$}};
\node (u1) at (-2.9,0.6) {\scriptsize{2}};
\draw (v9) .. controls (-3.9,0.9) and (-3.3,0.8) .. (u1);
\draw  (u1) edge (v2);
\node (u2) at (-1.8,0.8) {\scriptsize{2}};
\draw (v9) .. controls (-3.35,1.15) and (-2.5,1.1) .. (u2);
\draw  (u2) edge (v3);
\node at (-4.5,1.35) {\scriptsize{$x_4$-$x_3$}};
\node (u3) at (-1.5,1.6) {\scriptsize{2}};
\draw (v9) .. controls (-3.8,1.75) and (-2.7,1.7) .. (u3);
\draw  (u3) edge (v6);
\node (v5) at (0.9,0) {$\mathbf{6^{6+6}_{6}}$};
\draw  (v3) edge (v5);
\node (v7) at (0.9,0.7) {\scriptsize{6}};
\draw  (v6) edge (v7);
\draw  (v7) edge (v5);
\node at (1.2,0.3) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-0.5,0.4) {\scriptsize{$h$}};
\node at (0.5,1.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.6) {\scriptsize{$f$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.6,0) {$\mathbf{2_{3}}$};
\node (v2) at (-2.25,0) {$\mathbf{3_{5}}$};
\node (v3) at (-0.75,0) {$\mathbf{4^3_{7}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.6,0.5) {\scriptsize{$e$  }};
\node at (-4,0.1) {\scriptsize{$h$}};
\node at (-3.3,-0.1) {\scriptsize{ $h$}};
\node (v6) at (0.9,1.4) {$\mathbf{5_{9}}$};
\draw  (v3) edge (v6);
\node at (-2.65,-0.1) {\scriptsize{$e$}};
\node at (-1.85,-0.1) {\scriptsize{ $h$}};
\node (v9) at (-4.9,0.85) {$\mathbf{1_{5}^6}$};
\draw  (v9) edge (v1);
\node at (-1,-0.1) {\scriptsize{$e$ }};
\node[rotate=0] at (-4.5,1.7) {\scriptsize{$x_2$-$x_1$,}};
\node at (-0.25,-0.1) {\scriptsize{$h$-$\sum x_i$}};
\node (v4) at (-4.9,-0.9) {$\mathbf{0_{1}}$};
\draw  (v4) edge (v1);
\node at (-3.85,0.7) {\scriptsize{$f$-$x_1$-$x_3$,}};
\node at (-3.95,1.1) {\scriptsize{$x_1$,$x_3$,$x_5$}};
\node[rotate=0] at (1.1,1.1) {\scriptsize{$f$}};
\node at (-2.7,0.2) {\scriptsize{$f$}};
\node at (-0.9,0.4) {\scriptsize{$f$-$x_i$}};
\node at (-4.5,-0.8) {\scriptsize{$e$}};
\node at (-3.75,-0.3) {\scriptsize{$e$}};
\node at (0.5,-0.1) {\scriptsize{$e$}};
\begin{scope}[shift={(-1.4,1.7)}]
\node (v1_1) at (-0.5,0.7) {1};
\node at (-0.45,1) {$\so(12)^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node at (-3.6,0.55) {\scriptsize{$f$-$x_2$-$x_4$,$f$-$x_5$-$x_6$}};
\node (u1) at (-2.9,0.6) {\scriptsize{3}};
\draw (v9) .. controls (-3.9,0.9) and (-3.3,0.8) .. (u1);
\draw  (u1) edge (v2);
\node (u2) at (-1.8,0.8) {\scriptsize{3}};
\draw (v9) .. controls (-3.35,1.15) and (-2.5,1.1) .. (u2);
\draw  (u2) edge (v3);
\node at (-4.5,1.55) {\scriptsize{$x_4$-$x_3$,}};
\node (u3) at (-1.5,1.6) {\scriptsize{3}};
\draw (v9) .. controls (-3.8,1.75) and (-2.7,1.7) .. (u3);
\draw  (u3) edge (v6);
\node (v5) at (0.9,0) {$\mathbf{6^{7+7}_{6}}$};
\draw  (v3) edge (v5);
\node (v7) at (0.9,0.7) {\scriptsize{6}};
\draw  (v6) edge (v7);
\draw  (v7) edge (v5);
\node at (1.2,0.3) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-0.5,0.4) {\scriptsize{$h$}};
\node at (0.5,1.2) {\scriptsize{$e$}};
\node[rotate=0] at (0.5,1.6) {\scriptsize{$f$}};
\node at (-4.5,1.4) {\scriptsize{$x_6$-$x_5$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.85,0) {$\mathbf{2_{2}}$};
\node (v2) at (-2.2,0) {$\mathbf{3_{4}}$};
\node (v3) at (-0.7,0) {$\mathbf{4^{1+1}_{6}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.7,0.6) {\scriptsize{$e$  }};
\node at (-4.1,0.1) {\scriptsize{$h$  }};
\node at (-3.5,-0.1) {\scriptsize{ $h$}};
\node (v6) at (1,1) {$\mathbf{5_{7}}$};
\draw  (v3) edge (v6);
\node at (-2.5,-0.1) {\scriptsize{$e$}};
\node at (-1.9,-0.1) {\scriptsize{ $h$}};
\node (v9) at (-4.9,0.85) {$\mathbf{1_{4}^{2+2}}$};
\draw  (v9) edge (v1);
\node at (-1.1,-0.1) {\scriptsize{$e$ }};
\node at (0.6,0.9) {\scriptsize{$e$ }};
\node[rotate=30] at (-4.6,1.2) {\scriptsize{$x_2$-$x_1$}};
\node[rotate=30] at (-0.4,0.3) {\scriptsize{$h$-$y$}};
\node (v4) at (-4.8,-0.95) {$\mathbf{0_{0}}$};
\draw  (v4) edge (v1);
\draw (v9) .. controls (-4.05,1.75) and (0,1.7) .. (v6);
\node[rotate=-15] at (-4.1,0.7) {\scriptsize{$f$-$x_1$-$x_2$,$f$-$y_1$-$y_2$}};
\node[rotate=10] at (-4.5,1) {\scriptsize{$x_1$,$y_1$}};
\node[rotate=0] at (0.7,1.3) {\scriptsize{$f$}};
\node[rotate=0] at (-2.5,0.2) {\scriptsize{$f$}};
\node[rotate=-40] at (-0.9,0.4) {\scriptsize{$f$-$x$,$f$-$y$}};
\node at (0.7,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (1.3,-1.2) {\scriptsize{$f$}};
\node at (-4.5,-0.8) {\scriptsize{$e$}};
\node at (-4,-0.3) {\scriptsize{$e$}};
\node (v5) at (1,-1.4) {$\mathbf{6_{7}^{6+6}}$};
\draw  (v3) edge (v5);
\node (v7) at (1,-0.1) {\scriptsize{6}};
\draw  (v6) edge (v7);
\draw  (v7) edge (v5);
\draw (v9) .. controls (-4.7,2.6) and (3.85,3.6) .. (v5);
\node[rotate=45] at (-4.8,1.4) {\scriptsize{$y_2$-$y_1$}};
\node at (0.9,0.7) {\scriptsize{$f$}};
\node[rotate=-40] at (-0.5,-0.3) {\scriptsize{$h$-$x$}};
\node at (0.6,-1.2) {\scriptsize{$e$}};
\begin{scope}[shift={(-1.3,2.2)}]
\node at (-0.5,0.65) {$2$};
\node at (-0.45,0.9) {$\so(\widehat{12})^{(1)}$};
\draw  (-0.5,0.8) ellipse (0.6 and 0.6);
\end{scope}
\node (v10) at (-3.4,0.4) {\scriptsize{2}};
\draw  (v9) edge (v10);
\draw  (v10) edge (v2);
\node (v11) at (-2.3,0.9) {\scriptsize{2}};
\draw (v9) .. controls (-4.1,1) and (-3,1) .. (v11);
\draw (v11) .. controls (-1.8,0.8) and (-1.1,0.5) .. (v3);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-3.85,0) {$\mathbf{2_{3}}$};
\node (v2) at (-2.1,0) {$\mathbf{3_{5}}$};
\node (v3) at (-0.6,0) {$\mathbf{4^{2+1}_{7}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.6,0.5) {\scriptsize{$e$  }};
\node at (-4.2,0.2) {\scriptsize{$h$  }};
\node at (-3.5,-0.1) {\scriptsize{ $h$}};
\node (v6) at (1.1,1) {$\mathbf{5_{8}}$};
\draw  (v3) edge (v6);
\node at (-2.4,-0.1) {\scriptsize{$e$}};
\node at (-1.8,-0.1) {\scriptsize{ $h$}};
\node (v9) at (-4.9,0.85) {$\mathbf{1_{5}^{2+2}}$};
\draw  (v9) edge (v1);
\node at (-1,-0.1) {\scriptsize{$e$ }};
\node at (0.7,0.9) {\scriptsize{$e$ }};
\node[rotate=20] at (-4.25,1.4) {\scriptsize{$x_2$-$x_1$,$x_4-x_3$}};
\node[rotate=30] at (-0.3,0.3) {\scriptsize{$h$-$y$}};
\node (v4) at (-4.8,-0.95) {$\mathbf{0_{1}}$};
\draw  (v4) edge (v1);
\node[rotate=-7] at (-3.8,0.7) {\scriptsize{$f$-$x_1$-$x_3$,$f$-$x_2$-$x_4$,$f$-$y_1$-$y_2$}};
\node[rotate=10] at (-4.2,1.1) {\scriptsize{$x_1$,$x_3$,$y_1$}};
\node[rotate=0] at (0.8,1.3) {\scriptsize{$f$}};
\node[rotate=0] at (-2.4,0.3) {\scriptsize{$f$}};
\node[rotate=-35] at (-0.9,0.7) {\scriptsize{$f$-$x_1$,$f$-$x_2$,$f$-$y$}};
\node at (0.8,-0.7) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (1.4,-1.2) {\scriptsize{$f$}};
\node at (-4.5,-0.8) {\scriptsize{$e$}};
\node at (-4,-0.3) {\scriptsize{$e$}};
\node (v5) at (1.1,-1.4) {$\mathbf{6_{7}^{7+7}}$};
\draw  (v3) edge (v5);
\node (v7) at (1.1,-0.1) {\scriptsize{7}};
\draw  (v6) edge (v7);
\draw  (v7) edge (v5);
\draw (v9) .. controls (-4.7,2.6) and (3.85,3.6) .. (v5);
\node[rotate=45] at (-4.8,1.4) {\scriptsize{$y_2$-$y_1$}};
\node at (1,0.7) {\scriptsize{$f$}};
\node[rotate=-37] at (-0.3,-0.4) {\scriptsize{$h$-$x_1$-$x_2$}};
\node at (0.7,-1.2) {\scriptsize{$e$}};
\begin{scope}[shift={(-1.2,2.3)}]
\node at (-0.5,0.65) {$1$};
\node at (-0.45,0.9) {$\so(\widehat{12})^{(1)}$};
\draw  (-0.5,0.8) ellipse (0.6 and 0.6);
\end{scope}
\node (v10) at (-2.7,0.6) {\scriptsize{3}};
\draw (v9) .. controls (-4,0.9) and (-2.9,0.7) .. (v10);
\draw (v10) .. controls (-2.4,0.5) and (-2.1,0.3) .. (v2);
\node (v11) at (-2,1) {\scriptsize{3}};
\draw (v9) .. controls (-4,1.1) and (-2.5,1.1) .. (v11);
\draw (v11) .. controls (-1.4,0.9) and (-0.7,0.5) .. (v3);
\node (v12) at (-1.5,1.6) {\scriptsize{2}};
\draw (v9) .. controls (-4.4,1.4) and (-2.9,1.6) .. (v12);
\draw (v12) .. controls (-0.5,1.6) and (0.5,1.4) .. (v6);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}[scale=1.9]
\node (v1) at (-4,0.5) {$\mathbf{0_0}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{2_2}$};
\node (v3) at (-1,-0.5) {$\mathbf{3_2^1}$};
\node (v4) at (0.5,-0.5) {$\mathbf{4_4}$};
\node (v5) at (2,-0.5) {$\mathbf{5_8^1}$};
\node (v6) at (3.5,-0.5) {$\mathbf{6_{19,7}^1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\node (v7) at (-4,-1.5) {$\mathbf{1_2^1}$};
\draw  (v7) edge (v2);
\draw (v7) .. controls (-3,-1.5) and (-1.3,-1) .. (v3);
\draw (v7) .. controls (-2.9,-2.4) and (1.3,-2.2) .. (v5);
\draw (v7) .. controls (-3.2,-3.3) and (1.5,-2.5) .. (v6);
\draw (v3) .. controls (-0.5,-1.5) and (1.1956,-1.7782) .. (v5);
\draw (v2) .. controls (-2.6,0.4) and (2,1.5) .. (v6);
\draw (v3) .. controls (-0.3,0.1) and (1.9,0.4) .. (v6);
\node[rotate=0] at (-1.2,-0.9) {\scriptsize{$x$}};
\node at (-3.6,0.4) {\scriptsize{$e$}};
\node at (-2.8,-0.2) {\scriptsize{$e$}};
\node at (-2.5,-0.1) {\scriptsize{$x$}};
\node at (3.1,0.1) {\scriptsize{$x$}};
\node[rotate=30] at (-2.9,-0.6) {\scriptsize{$h$-$x$}};
\node[rotate=30] at (-3.7,-1.2) {\scriptsize{$e$-$x$}};
\node at (-3.6,-1.6) {\scriptsize{$x$}};
\node[rotate=-25] at (-3.4,-2) {\scriptsize{$f$-$x$}};
\node at (-3.9,-2) {\scriptsize{$x$}};
\node at (-2.1,-0.4) {\scriptsize{$h$-$x$}};
\node at (-1.35,-0.4) {\scriptsize{$e$-$x$}};
\node at (-0.65,-0.4) {\scriptsize{$h$}};
\node at (0.15,-0.4) {\scriptsize{$e$}};
\node at (0.9,-0.4) {\scriptsize{$h$+$f$}};
\node at (1.65,-0.4) {\scriptsize{e}};
\node at (2.4,-0.4) {\scriptsize{$2h$-$x$}};
\node at (3,-0.4) {\scriptsize{$e$}};
\node[rotate=-20] at (2.7,0) {\scriptsize{$f$-$x$}};
\node at (-0.8,-0.2) {\scriptsize{$x$}};
\node at (3.3,-1) {\scriptsize{$f$-$x$}};
\node[rotate=-50] at (-0.65,-0.85) {\scriptsize{$f$-$x$}};
\node[rotate=30] at (1.6,-0.85) {\scriptsize{$f$-$x$}};
\node at (1.9,-1) {\scriptsize{$x$}};
\begin{scope}[shift={(0.4,0.6)}]
\node at (-0.5,0.65) {$2$};
\node at (-0.45,0.9) {$\so(13)^{(1)}$};
\draw  (-0.5,0.8) ellipse (0.6 and 0.6);
\end{scope}
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\mathbf{0^{\nu+\nu}_{\nu}}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{2_{2-\nu}}$};
\node (v3) at (0,-0.5) {$\mathbf{1_{4+\nu}^{(4-\nu)+(4-\nu)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-2.9,-0.4) {\scriptsize{$e$}};
\node at (-2,-0.4) {\scriptsize{$3h$+$\nu f$}};
\node at (-1,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node (w)at (0,-1) {\scriptsize{$4-\nu$}};
\node at (-0.5,-0.8) {\scriptsize{$x_i$}};
\node at (0.5,-0.8) {\scriptsize{$y_i$}};
\draw (v3) .. controls (-0.2,-0.7) and (-0.5,-0.9) .. (w);
\draw (v3) .. controls (0.2,-0.7) and (0.5,-0.9) .. (w);
\node (w1) at (-2.1,0.6) {\scriptsize{$\nu$}};
\draw (v1) .. controls (-4,0.2) and (-3.3,0.6) .. (w1);
\draw (w1) .. controls (-1,0.6) and (-0.2,0.2) .. (v3);
\node at (-4.4,-0.1) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (0,-0.1) {\scriptsize{$f$}};
\begin{scope}[shift={(-1.65,0.4)}]
\node (v1_1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\fg_2^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\ee
where $0\le\nu\le 2$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\mathbf{0_{k-2}}$};
\node (v2) at (-2.8,-0.5) {$\mathbf{2_{4-k}}$};
\node (v3) at (-0.2,-0.5) {$\mathbf{1_{3k-2}^{(10-3k)+(10-3k)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-3.2,-0.4) {\scriptsize{$e$}};
\node at (-2.4,-0.4) {\scriptsize{$3h$}};
\node at (-1.4,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node (u) at (1,-0.5) {\scriptsize{$10-3k$}};
\draw (v3) .. controls (0.1,0.1) and (0.9,0.3) .. (u);
\draw (v3) .. controls (0.1,-1) and (0.9,-1.2) .. (u);
\node at (-0.1,-0.1) {\scriptsize{$x_i$}};
\node at (-0.1,-0.9) {\scriptsize{$y_i$}};
\begin{scope}[shift={(-1.25,-0.3)}]
\node (v1_1) at (-0.5,0.7) {$k$};
\node at (-0.45,1) {$\fg_2^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\ee
where $k=1,3$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.05,0) {$\mathbf{4_{4-k}}$};
\node (v2) at (-3,0) {$\mathbf{3_{6-k}}$};
\node (v3) at (-0.7,0) {$\mathbf{2_{6}^{(5-k)+(5-k)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.8,0.1) {\scriptsize{$e$}};
\node at (-4.4,0.1) {\scriptsize{$e$}};
\node at (-3.7,0.1) {\scriptsize{$h$}};
\node (v6) at (2.1,0) {$\mathbf{1_{8}^{(5-k)+(5-k)}}$};
\node at (-3.4,0.1) {\scriptsize{$e$}};
\node at (-2.6,0.1) {\scriptsize{ $2h$}};
\node (v9) at (-5.2,0) {$\mathbf{0_{k-2}}$};
\draw  (v9) edge (v1);
\node at (-1.8,0.1) {\scriptsize{$e$ -$\sum x_i$-$\sum y_i$}};
\node at (1.4,0.3) {\scriptsize{$e$-$\sum y_i$,}};
\node (u1) at (-0.7,-0.6) {\scriptsize{$5-k$}};
\draw (v3) .. controls (-0.9,-0.2) and (-1.4,-0.5) .. (u1);
\draw (v3) .. controls (-0.5,-0.2) and (0,-0.5) .. (u1);
\node at (-1.2,-0.3) {\scriptsize{$x_i$}};
\node at (-0.2,-0.3) {\scriptsize{$y_i$}};
\node at (0.1,0.3) {\scriptsize{$h+\sum(f$-$y_i),$}};
\node at (0.3,0.1) {\scriptsize{$f$-$x_i$}};
\node at (1.3,0.1) {\scriptsize{$f$-$x_i$}};
\node (v4) at (0.8,0) {\scriptsize{$6-k$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v6);
\node (u2) at (2.1,-0.6) {\scriptsize{$5-k$}};
\draw (v6) .. controls (1.9,-0.2) and (1.4,-0.5) .. (u2);
\draw (v6) .. controls (2.3,-0.2) and (2.8,-0.5) .. (u2);
\node at (1.6,-0.3) {\scriptsize{$x_i$}};
\node at (2.6,-0.3) {\scriptsize{$y_i$}};
\begin{scope}[shift={(-1.45,0.1)}]
\node (v1_1) at (-0.5,0.7) {$k$};
\node at (-0.45,1) {$\ff_4^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\ee
for $1\le k\le 5$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4,0) {$\mathbf{0_{k-2}}$};
\node (v2) at (-2.8,0) {$\mathbf{6_{k-4}}$};
\node (v3) at (-1.6,0) {$\mathbf{3_{6-k}}$};
\node (v4) at (-1.6,2.4) {$\mathbf{5_{4}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.6,-0.1) {\scriptsize{$e$}};
\node at (-0.5,-0.1) {\scriptsize{$e$}};
\node at (-3.2,-0.1) {\scriptsize{$h$}};
\node at (-2.4,-0.1) {\scriptsize{$e$}};
\node at (1.2,0.5) {\scriptsize{$x_i$-$y_i$}};
\node[rotate=0] at (0.4,-0.1) {\scriptsize{$h$}};
\node (v5) at (-0.8,0.6) {\scriptsize{$6-k$}};
\node at (-1.2,-0.1) {\scriptsize{$h$}};
\node (v8) at (-1.6,1.4) {$\mathbf{4_{8-k}^{6-k}}$};
\node (v6) at (-0.1,0) {$\mathbf{2_{8-k}^{6-k}}$};
\node (v7) at (1.5,0) {$\mathbf{1_{10-k}^{(6-k)+(6-k)}}$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v7);
\draw  (v3) edge (v8);
\draw  (v8) edge (v4);
\node (v9) at (-0.3,0.8) {\scriptsize{$6-k$}};
\node (v10) at (-0.1,1.2) {\scriptsize{$6-k$}};
\node at (-2,-0.1) {\scriptsize{$e$}};
\node at (-1.7,0.3) {\scriptsize{$h$}};
\node at (0.8,-0.1) {\scriptsize{$e$}};
\node at (-1.1,1.3) {\scriptsize{$x_i$}};
\node [rotate=-20] at (0.4,0.6) {\scriptsize{$f$-$x_i$}};
\node at (-1.2,2.3) {\scriptsize{$f$}};
\node at (-1.7,1.1) {\scriptsize{$e$}};
\draw  (v8) edge (v5);
\draw  (v5) edge (v6);
\draw  (v8) edge (v9);
\draw  (v9) edge (v7);
\draw  (v4) edge (v10);
\draw  (v10) edge (v7);
\node at (-1.9,1.7) {\scriptsize{$h$-$\sum x_i$}};
\node at (-1.8,2.1) {\scriptsize{$e$}};
\node [rotate=0] at (-1.3,0.9) {\scriptsize{$f$-$x_i$}};
\node [rotate=0] at (-0.7,0.3) {\scriptsize{$f$-$x_i$}};
\begin{scope}[shift={(-1.15,2.4)}]
\node (v1_1) at (-0.5,0.7) {$k$};
\node at (-0.45,1) {$\fe_6^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\ee
for $1\le k\le 6$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4,0) {$\mathbf{6_{2m-4}}$};
\node (v2) at (-2.8,0) {$\mathbf{5_{2m-6}}$};
\node (v3) at (-1.3,0) {$\mathbf{4_{4-m}^{4-m}}$};
\node (v4) at (3.45,0) {$\mathbf{1_{18-3m}^{4-m}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.75,-0.1) {\scriptsize{$e$ }};
\node at (-4.4,-0.1) {\scriptsize{$h$ }};
\node at (-3.55,-0.1) {\scriptsize{$e$ }};
\node (v6) at (0.2,0) {$\mathbf{3_{6-m}^{4-m}}$};
\node (v7) at (1.7,0) {$\mathbf{2_{8-m}^{4-m}}$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v7);
\node at (-3.2,-0.1) {\scriptsize{$h$}};
\node at (-0.15,-0.1) {\scriptsize{$e$}};
\node at (0.6,-0.1) {\scriptsize{$h$}};
\node at (-2.3,-0.1) {\scriptsize{ $e$}};
\node (v9) at (-5.2,0) {$\mathbf{0_{2m-2}}$};
\draw  (v9) edge (v1);
\draw  (v7) edge (v4);
\node at (-1.8,-0.1) {\scriptsize{$e$-$\sum x_i$}};
\node at (-1.4,0.3) {\scriptsize{$h$}};
\node at (1.35,-0.1) {\scriptsize{$e$}};
\node at (-0.9,-0.1) {\scriptsize{$h$}};
\node (v10) at (-1.3,2.2) {$\mathbf{7_{6-m}^{4-m}}$};
\node at (2.35,-0.1) {\scriptsize{$h$+($4$-$m$)$f$}};
\node at (2.95,-0.1) {\scriptsize{$e$}};
\node at (-1.4,1.8) {\scriptsize{$e$}};
\node at (1.4,0.4) {\scriptsize{$f$-$x_i$}};
\draw  (v10) edge (v3);
\node (u1) at (-0.4,0.9) {\scriptsize{$4-m$}};
\node (v5) at (0.4,0.9) {\scriptsize{$4-m$}};
\node (v8) at (1.4,1) {\scriptsize{$4-m$}};
\node at (-0.5,2) {\scriptsize{$f$-$x_i$}};
\node at (3,0.4) {\scriptsize{$f$-$x_i$}};
\node at (-0.5,1.7) {\scriptsize{$x_i$}};
\node at (-1,1.5) {\scriptsize{$f$-$x_i$}};
\node at (-0.3,0.3) {\scriptsize{$f$-$x_i$}};
\node at (-1.2,-0.4) { \scriptsize{ $ f$-$x_i$} };
\node at (3.5,-0.4) {\scriptsize{ $x_i$} };
\node at (2.9,-0.5) {\scriptsize{ $ f$-$x_i$} };
\node at (0.4,-0.4) {\scriptsize{ $ f$-$x_i$} };
\draw  (v10) edge (u1);
\draw  (u1) edge (v6);
\draw  (v10) edge (v5);
\draw  (v5) edge (v7);
\draw  (v10) edge (v8);
\draw  (v8) edge (v4);
\begin{scope}[shift={(-0.95,2.2)}]
\node (v1_1) at (-0.5,0.7) {$2m$};
\node at (-0.45,1) {$\fe_7^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node (w1) at (1.8,-0.6) {\scriptsize{$4-m$}};
\node (w2) at (1.7,-1.1) {\scriptsize{$4-m$}};
\draw (v3) .. controls (-0.9,-0.6) and (0.6,-1) .. (w2);
\draw (w2) .. controls (2.5,-1.1) and (3.3,-0.8) .. (v4);
\draw (v6) .. controls (0.2,-0.2) and (1,-0.5) .. (w1);
\draw (w1) .. controls (2.7,-0.5) and (3.3,-0.2) .. (v4);
\end{tikzpicture}
\ee
for $1\le m\le 4$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4,0) {$\mathbf{6_{2m-5}}$};
\node (v2) at (-2.8,0) {$\mathbf{5_{2m-7}}$};
\node (v3) at (-1.3,0) {$\mathbf{4_{5-m}^{4-m}}$};
\node (v4) at (3.45,0) {$\mathbf{1_{20-3m}^{4-m}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-4.75,-0.1) {\scriptsize{$e$ }};
\node at (-4.4,-0.1) {\scriptsize{$h$ }};
\node at (-3.55,-0.1) {\scriptsize{$e$ }};
\node (v6) at (0.2,0) {$\mathbf{3_{6-m}^{(4-m)+2}}$};
\node (v7) at (1.7,0) {$\mathbf{2_{8-m}^{4-m}}$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v7);
\node at (-3.2,-0.1) {\scriptsize{$h$}};
\node at (-0.4,-0.1) {\scriptsize{$e$-$y_1$}};
\node at (0.8,-0.1) {\scriptsize{$h$}};
\node at (-2.3,-0.1) {\scriptsize{ $e$}};
\node (v9) at (-5.2,0) {$\mathbf{0_{2m-3}}$};
\draw  (v9) edge (v1);
\draw  (v7) edge (v4);
\node at (-1.8,-0.1) {\scriptsize{$e$-$\sum x_i$}};
\node at (-1.4,0.3) {\scriptsize{$h$}};
\node at (1.3,-0.1) {\scriptsize{$e$}};
\node at (-0.9,-0.1) {\scriptsize{$h$}};
\node (v10) at (-1.3,2.2) {$\mathbf{7_{7-m}^{4-m}}$};
\node at (2.35,-0.1) {\scriptsize{$h$+($5$-$m$)$f$}};
\node at (2.95,-0.1) {\scriptsize{$e$}};
\node at (-1.4,1.8) {\scriptsize{$e$}};
\node at (1.4,0.4) {\scriptsize{$f$-$x_i$}};
\draw  (v10) edge (v3);
\node (u1) at (-0.4,0.9) {\scriptsize{$5-m$}};
\node (v5) at (0.4,0.9) {\scriptsize{$4-m$}};
\node (v8) at (1.4,1) {\scriptsize{$4-m$}};
\node at (-0.5,2) {\scriptsize{$f$-$x_i$}};
\node at (3,0.4) {\scriptsize{$f$-$x_i$}};
\node at (-0.5,1.7) {\scriptsize{$x_i$}};
\node at (-1,1.4) {\scriptsize{$f$,$f$-$x_i$}};
\node at (-0.5,0.4) {\scriptsize{$y_1$-$y_2$,$f$-$x_i$}};
\node at (-1.2,-0.4) { \scriptsize{ $ f$-$x_i$} };
\node at (3.5,-0.4) {\scriptsize{ $x_i$} };
\node at (2.7,-0.6) {\scriptsize{$f$,$f$-$x_i$}};
\node at (0.2,-0.4) {\scriptsize{$f$-$y_1$-$y_2$,$f$-$x_i$}};
\draw  (v10) edge (u1);
\draw  (u1) edge (v6);
\draw  (v10) edge (v5);
\draw  (v5) edge (v7);
\draw  (v10) edge (v8);
\draw  (v8) edge (v4);
\begin{scope}[shift={(-0.95,2.2)}]
\node (v1_1) at (-0.5,0.7) {$2m-1$};
\node at (-0.45,1) {$\fe_7^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node (w1) at (1.8,-0.6) {\scriptsize{$5-m$}};
\node (w2) at (1.7,-1.1) {\scriptsize{$4-m$}};
\draw (v3) .. controls (-0.9,-0.6) and (0.6,-1) .. (w2);
\draw (w2) .. controls (2.5,-1.1) and (3.3,-0.8) .. (v4);
\draw (v6) .. controls (0.2,-0.2) and (1,-0.5) .. (w1);
\draw (w1) .. controls (2.7,-0.5) and (3.3,-0.2) .. (v4);
\end{tikzpicture}
\ee
for $1\le m\le 4$.

\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.3,0) {$\mathbf{1_{8}}$};
\node (v2) at (-1.3,0) {$\mathbf{2_{6}}$};
\node (v3) at (-0.3,0) {$\mathbf{3_{4}}$};
\node (v4) at (2.7,0) {$\mathbf{6_{2}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3,0.1) {\scriptsize{$e$ }};
\node at (-2.6,0.1) {\scriptsize{$h$ }};
\node at (-2,0.1) {\scriptsize{$e$ }};
\node (v6) at (0.7,0) {$\mathbf{4_{2}}$};
\node (v7) at (1.7,0) {$\mathbf{5_{0}}$};
\draw  (v3) edge (v6);
\draw  (v6) edge (v7);
\node at (-1.6,0.1) {\scriptsize{$h$}};
\node at (0,0.1) {\scriptsize{$e$}};
\node at (1.6,0.7) {\scriptsize{$e$}};
\node at (1.6,0.3) {\scriptsize{$e$}};
\node at (-1,0.1) {\scriptsize{ $e$}};
\node (v9) at (-3.3,0) {$\mathbf{0_{10}}$};
\draw  (v9) edge (v1);
\draw  (v7) edge (v4);
\node at (-0.6,0.1) {\scriptsize{$h$}};
\node at (1,0.1) {\scriptsize{$e$}};
\node at (0.4,0.1) {\scriptsize{$h$}};
\node (v10) at (1.7,1) {$\mathbf{8_{2}}$};
\node at (2,0.1) {\scriptsize{$e$}};
\node at (2.4,0.1) {\scriptsize{$e$}};
\node at (3,0.1) {\scriptsize{$h$}};
\node at (3.4,0.1) {\scriptsize{$e$}};
\node at (1.4,0.1) {\scriptsize{$e$}};
\begin{scope}[shift={(1.05,1)}]
\node (v1_1) at (-0.5,0.7) {$12$};
\node at (-0.45,1) {$\fe_8^{(1)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node (v5) at (3.7,0) {$\mathbf{7_{4}}$};
\draw  (v4) edge (v5);
\draw  (v10) edge (v7);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fg^{(q)}$};
\end{tikzpicture}
\ee
for $q>1$ and
\be
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {2};
\node at (-0.45,0.9) {$\su(n)^{(1)}$};
\draw (v1) .. controls (-1.5,-0.5) and (0.5,-0.5) .. (v1);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.9]
\label{suet}
\node (v2) at (-2.5,-0.5) {$\mathbf{m_1}$};
\node (v3) at (-1,-0.5) {$\mathbf{(m-1)_6}$};
\node (v4) at (0.35,-0.5) {$\mathbf{\cdots}$};
\node (v5) at (1.65,-0.5) {$\mathbf{2_{2m}}$};
\node (v6) at (3.5,-1.55) {$\mathbf{0^{2m+2m}_{2m+2}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\node at (3.7,-0.2) {\scriptsize{$f$}};
\node at (3.8,-1.2) {\scriptsize{$f$-$ x_i$}-$ y_i$};
\node at (-2.1,-0.4) {\scriptsize{$2h$}};
\node at (-1.6,-0.4) {\scriptsize{$e$}};
\node at (-0.3,-0.4) {\scriptsize{$h$}};
\node at (2,-0.9) {\scriptsize{$h$}};
\node at (2.9,-1.4) {\scriptsize{$e$}};
\node at (1.3,-0.4) {\scriptsize{$e$}};
\node (v7) at (3.5,-0.65) {\scriptsize{$2m$}};
\node (v1) at (3.5,0.2) {$\mathbf{1_{2m+2}}$};
\draw  (v5) edge (v1);
\draw  (v1) edge (v7);
\draw  (v6) edge (v7);
\node at (2,-0.2) {\scriptsize{$h$}};
\node at (2.9,0.1) {\scriptsize{$e$}};
\begin{scope}[shift={(1.4,-0.3)}]
\node at (-0.5,0.7) {$2$};
\node at (-0.45,1) {$\su(2m)^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\label{suot}
\node (v2) at (-1.6,-0.5) {$\mathbf{ m_1}$};
\node (v3) at (-0.3,-0.5) {$\mathbf{(m-1)_6}$};
\node (v4) at (0.8,-0.5) {$\cdots$};
\node (v5) at (1.8,-0.5) {$\mathbf{ 1_{2m +2}}$};
\node (v6) at (4.3,-0.5) {$\mathbf{0^{(2m+1)+(2m+1)}_{6}}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\node at (4.3,-0.9) {\scriptsize{$y_i$}};
\node[rotate=0] at (4.3,-0.1) {\scriptsize{$x_i$}};
\node at (-1.2,-0.4) {\scriptsize{$2h$}};
\node at (-0.8,-0.4) {\scriptsize{$e$}};
\node at (0.3,-0.4) {\scriptsize{$h$}};
\node at (2.3,-0.4) {\scriptsize{$2h$}};
\node at (3.1,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (1.3,-0.4) {\scriptsize{$e$}};
\node (v7) at (5.5,-0.5) {\scriptsize{$2m$+$1$}};
\draw (v6) .. controls (4.4,0.1) and (5.3,0.2) .. (v7);
\draw (v6) .. controls (4.4,-1) and (5.3,-1.2) .. (v7);
\begin{scope}[shift={(2,-0.1)}]
\node at (-0.5,0.7) {$2$};
\node at (-0.45,1) {$\su(2m+1)^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.7 and 0.7);
\end{scope}
\end{tikzpicture}
\ee
where $m\ge2$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\mathbf{0^{(9-3k)+(9-3k)}_{4k-2}}$};
\node (v2) at (-1.4,-0.5) {$\mathbf{1_0}$};
\draw  (v1) edge (v2);
\node at (-3.1,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-2,-0.4) {\scriptsize{$4 e$+$(4$-$k)f$}};
\node at (-4.3,-0.1) {\scriptsize{$x_i$}};
\node at (-4.3,-0.9) {\scriptsize{$y_i$}};
\begin{scope}[shift={(-2.9,0)}]
\node at (-0.5,0.75) {$k$};
\node at (-0.45,1) {$\su(3)^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node (v3) at (-5.7,-0.5) {\scriptsize{$9-3k$}};
\draw (v1) .. controls (-4.5,0.2) and (-5.6,0.2) .. (v3);
\draw (v1) .. controls (-4.5,-1.2) and (-5.6,-1.2) .. (v3);
\end{tikzpicture}
\ee
where $1\le k\le 3$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\mathbf{0^{4+4}_6}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{2_1}$};
\node (v3) at (-1,-0.5) {$\mathbf{1_6}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.8,-0.4) {\scriptsize{$e$}};
\node at (-2.9,-0.4) {\scriptsize{$2 h$}};
\node at (-2.1,-0.4) {\scriptsize{$2 h$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\begin{scope}[]
\node (v4) at (-2.5,-1.3) {\scriptsize{$4$}};
\end{scope}
\draw (v1) .. controls (-4.3,-1.1) and (-3.7,-1.3) .. (v4);
\draw (v4) .. controls (-1.5,-1.3) and (-1,-1.1) .. (v3);
\begin{scope}[shift={(-2,-0.6)}]
\node at (-0.5,0.75) {$2$};
\node at (-0.45,1) {$\su(4)^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node at (-4.5,-0.9) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-0.9,-0.8) {\scriptsize{$f$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\mathbf{0^{6+6+1+1}_6}$};
\node (v2) at (-2.1,-0.5) {$\mathbf{2_1}$};
\node (v3) at (-0.5,-0.5) {$\mathbf{1_6}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.5,-0.4) {\scriptsize{$e$-$z$-$w$}};
\node at (-2.5,-0.4) {\scriptsize{$2 h$+$f$}};
\node at (-1.8,-0.4) {\scriptsize{$2 h$}};
\node at (-0.8,-0.4) {\scriptsize{$e$}};
\begin{scope}[shift={(0.2,-0.1)}]
\node (v4) at (-2.5,-1.3) {\scriptsize{$6$}};
\end{scope}
\draw (v1) .. controls (-4.3,-1.1) and (-3.8,-1.4) .. (v4);
\draw (v4) .. controls (-0.9,-1.4) and (-0.5,-1.1) .. (v3);
\begin{scope}[shift={(-1.9,-0.5)}]
\node at (-0.5,0.75) {$1$};
\node at (-0.45,1) {$\su(4)^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node at (-4.4,-1.1) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-0.4,-0.8) {\scriptsize{$f$}};
\draw (v1) .. controls (-5.4,0.1) and (-5.4,-1.1) .. (v1);
\node at (-4.9,-0.1) {\scriptsize{$z$}};
\node at (-4.9,-0.9) {\scriptsize{$w$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}  [scale=1.9]
\node (v1) at (-2.6,-0.5) {$\mathbf{0^{\nu+\nu}_{6+2\nu}}$};
\node (v2) at (-1.3,-0.5) {$\mathbf{1_{1+\nu}}$};
\node (v3) at (-0.2,-0.5) {$\mathbf{2_{1-\nu}}$};
\node (v4) at (0.5,-0.5) {$\cdots$};
\node (v5) at (1.6,-0.5) {$\mathbf{(n-2)_{2n-7-\nu}}$};
\node (v6) at (4.7,-0.5) {$\mathbf{(n-1)_{6}^{(2n-8-\nu)+(2n-8-\nu)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\node at (-2.2,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$2 h$}};
\node at (-0.95,-0.4) {\scriptsize{$e$}};
\node at (-0.6,-0.4) {\scriptsize{$e$}};
\node at (0.1,-0.4) {\scriptsize{$h$}};
\node at (2.4,-0.4) {\scriptsize{$2h$}};
\node at (3.1,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (0.8,-0.4) {\scriptsize{$e$}};
\node[rotate=0] at (-2.1,-0.8) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (-2.9,-0.8) {\scriptsize{$f$}};
\begin{scope}[shift={(1.4,-0.4)}]
\node at (-0.5,0.7) {$4$};
\node at (-0.45,1) {$\so(2n)^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node (v7) at (4.7,-1.2) {\scriptsize{$2n-8-\nu$}};
\draw (v6) .. controls (4.6,-0.7) and (3.9,-1.1) .. (v7);
\draw (v6) .. controls (4.8,-0.7) and (5.5,-1.1) .. (v7);
\node at (4.1,-0.9) {\scriptsize{$x_i$}};
\node at (5.3,-0.9) {\scriptsize{$y_i$}};
\node (v8) at (-2.6,-1) {\scriptsize{$\nu$}};
\draw (v1) .. controls (-2.7,-0.7) and (-3,-1) .. (v8);
\draw (v1) .. controls (-2.5,-0.7) and (-2.2,-1) .. (v8);
\end{tikzpicture}
\ee
where $0\le\nu\le2n-8$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\mathbf{0_{10}}$};
\node (v2) at (-2.6,-0.5) {$\mathbf{1_{8}}$};
\node (v3) at (-0.8,-0.5) {$\mathbf{2_{0}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-2.9,-0.4) {\scriptsize{$h$}};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.2,-0.4) {\scriptsize{$3e$+$f$}};
\begin{scope}[shift={(-2.1,-0.4)}]
\node at (-0.5,0.75) {$4$};
\node at (-0.45,1) {$\so(8)^{(3)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.5,-0.5) {$\mathbf{0_{9}^{1+1}}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{1_{7}^{1+1}}$};
\node (v3) at (-1,-0.5) {$\mathbf{2_{1}}$};
\draw  (v2) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$-$y$}};
\node at (-3,-0.4) {\scriptsize{$h$+$f$-$y$}};
\node at (-2,-0.4) {\scriptsize{$e$-$x$-$y$}};
\node at (-1.3,-0.4) {\scriptsize{$3h$}};
\begin{scope}[shift={(-2.3,-0.3)}]
\node at (-0.5,0.75) {$3$};
\node at (-0.45,1) {$\so(8)^{(3)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node at (-3,-0.2) {\scriptsize{$f$-$x$,}};
\node at (-4,-0.2) {\scriptsize{$f$-$x$,}};
\node (w1) at (-3.5,-0.5) {\scriptsize{2}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\draw (v1) .. controls (-4.9,-1.1) and (-4.1,-1.1) .. (v1);
\draw (v2) .. controls (-2.9,-1.1) and (-2.1,-1.1) .. (v2);
\node at (-4.8,-0.7) {\scriptsize{$x$}};
\node at (-4.2,-0.7) {\scriptsize{$y$}};
\node at (-2.8,-0.7) {\scriptsize{$x$}};
\node at (-2.2,-0.7) {\scriptsize{$y$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\mathbf{0_{8}^{2+2}}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{1_{6}^{2+2}}$};
\node (v3) at (-0.2,-0.5) {$\mathbf{2_{0}}$};
\draw  (v2) edge (v3);
\node at (-4.4,-0.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$\sum(f$-$y_i)$}};
\node at (-1.8,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-0.7,-0.4) {\scriptsize{$3e+2f$}};
\begin{scope}[shift={(-2.3,-0.3)}]
\node at (-0.5,0.75) {$2$};
\node at (-0.45,1) {$\so(8)^{(3)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node at (-3.2,-0.2) {\scriptsize{$f$-$x_i$,}};
\node at (-4.4,-0.2) {\scriptsize{$f$-$x_i$,}};
\node (w1) at (-3.9,-0.5) {\scriptsize{3}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.3,-0.7) {\scriptsize{$x_i$}};
\node at (-4.7,-0.7) {\scriptsize{$y_i$}};
\node at (-2.8,-0.7) {\scriptsize{$x_i$}};
\node at (-2.2,-0.7) {\scriptsize{$y_i$}};
\node (v4) at (-5,-1) {\scriptsize{2}};
\node (v5) at (-2.5,-1) {\scriptsize{2}};
\draw (v1) .. controls (-5.1,-0.7) and (-5.4,-0.9) .. (v4);
\draw (v1) .. controls (-4.9,-0.7) and (-4.6,-0.9) .. (v4);
\draw (v2) .. controls (-2.6,-0.7) and (-2.9,-0.9) .. (v5);
\draw (v2) .. controls (-2.4,-0.7) and (-2.1,-0.9) .. (v5);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5,-0.5) {$\mathbf{0_{7}^{3+3}}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{1_{5}^{3+3}}$};
\node (v3) at (-0.25,-0.5) {$\mathbf{2_{1}}$};
\draw  (v2) edge (v3);
\node at (-4.4,-0.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (-3.2,-0.4) {\scriptsize{$h$+$\sum(f$-$y_i)$}};
\node at (-1.8,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (-0.7,-0.4) {\scriptsize{$3h+f$}};
\begin{scope}[shift={(-2.4,-0.3)}]
\node at (-0.5,0.75) {$1$};
\node at (-0.45,1) {$\so(8)^{(3)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node at (-3.2,-0.2) {\scriptsize{$f$-$x_i$,}};
\node at (-4.4,-0.2) {\scriptsize{$f$-$x_i$,}};
\node (w1) at (-3.9,-0.5) {\scriptsize{4}};
\draw  (v1) edge (w1);
\draw  (w1) edge (v2);
\node at (-5.3,-0.7) {\scriptsize{$x_i$}};
\node at (-4.7,-0.7) {\scriptsize{$y_i$}};
\node at (-2.8,-0.7) {\scriptsize{$x_i$}};
\node at (-2.2,-0.7) {\scriptsize{$y_i$}};
\node (v4) at (-5,-1) {\scriptsize{3}};
\node (v5) at (-2.5,-1) {\scriptsize{3}};
\draw (v1) .. controls (-5.1,-0.7) and (-5.4,-0.9) .. (v4);
\draw (v1) .. controls (-4.9,-0.7) and (-4.6,-0.9) .. (v4);
\draw (v2) .. controls (-2.6,-0.7) and (-2.9,-0.9) .. (v5);
\draw (v2) .. controls (-2.4,-0.7) and (-2.1,-0.9) .. (v5);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.45,-0.5) {$\mathbf{0_{2k-2}}$};
\node (v2) at (-2,-0.5) {$\mathbf{1_{1}^{(4-k)+(4-k)}}$};
\node (v3) at (-0.5,-0.5) {$\mathbf{2_{1}}$};
\node (v4) at (2.2,-0.5) {$\mathbf{3_{6}^{(4-k)+(4-k)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v4) edge (v3);
\node at (-4,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$2h$-$\sum x_i$-$\sum y_i$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-0.8,-0.4) {\scriptsize{$e$}};
\node[rotate=45] at (-1.8,-0.1) {\scriptsize{$f$-$x_i$-$y_i$}};
\node at (2,-0.1) {\scriptsize{$f$}};
\node at (1.2,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node[rotate=0] at (0.1,-0.4) {\scriptsize{$2h$+$(4-k)f$}};
\node (v5) at (0.1,0.4) {\scriptsize{$4-k$}};
\draw (v2) .. controls (-1.7,-0.05) and (-1.1,0.4) .. (v5);
\draw (v5) .. controls (1,0.4) and (1.8,0) .. (v4);
\begin{scope}[shift={(-0.5,0.4)}]
\node at (-0.5,0.75) {$k$};
\node at (-0.45,1) {$\so(8)^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node (w) at (2.2,-1.1) {\scriptsize{$4-k$}};
\draw (v4) .. controls (2,-0.7) and (1.6,-1) .. (w);
\draw (v4) .. controls (2.4,-0.7) and (2.8,-1) .. (w);
\node at (1.7,-0.8) {\scriptsize{$x_i$}};
\node at (2.7,-0.8) {\scriptsize{$y_i$}};
\end{tikzpicture}
\ee
where $1\le k\le 4$.

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.25,-0.5) {$\mathbf{0_2}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{1_1^4}$};
\node (v3) at (-1,-0.5) {$\mathbf{2_1}$};
\node (v4) at (0.5,-0.5) { $\mathbf{3_5} $};
\node (v5) at (2.4,-0.5) {$\mathbf{4_{14}^{4+4}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\node at (-1,-0.5) {};
\draw (v2) .. controls (-0.5,0.5) and (0.15,0.3) .. (v4);
\node at (-3.9,-0.4) {\scriptsize{$e$}};
\node at (-3,-0.4) {\scriptsize{$2 h$- $ \sum x_i$}};
\node[rotate=55] at (-2.2,0.1) {\scriptsize{$x_2$-$x_3$, $x_1$-$x_4$}};
\node[rotate=0] at (2.4,-0.1) {\scriptsize{$f$,$f$}};
\node at (-2,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-0.65,-0.4) {\scriptsize{$h$+$f$}};
\node at (0.2,-0.4) {\scriptsize{$e$}};
\node at (0.8,-0.4) {\scriptsize{$2h$}};
\node at (1.7,-0.4) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node[rotate=23] at (-1.9,-0.1) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=0] at (0.5,-0.2) {\scriptsize{$f$}};
\begin{scope}[shift={(-0.5,1)}]
\node at (-0.5,0.75) {$2$};
\node at (-0.45,1) {$\so(10)^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node (v6) at (-0.2,1.1) {\scriptsize{2}};
\draw (v2) .. controls (-1.9,0.6) and (-1.1,1.1) .. (v6);
\draw (v6) .. controls (0.5,1.1) and (1.5,0.6) .. (v5);
\node (w) at (2.4,-1) {\scriptsize{4}};
\draw (v5) .. controls (2.3,-0.7) and (2,-0.9) .. (w);
\draw (v5) .. controls (2.5,-0.7) and (2.8,-0.9) .. (w);
\node at (2.1,-0.7) {\scriptsize{$x_i$}};
\node at (2.7,-0.7) {\scriptsize{$y_i$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.7]
\node (v1) at (-4.25,-0.5) {$\mathbf{0_2}$};
\node (v2) at (-2.5,-0.5) {$\mathbf{1_1^4}$};
\node (v3) at (-1,-0.5) {$\mathbf{2_1}$};
\node (v4) at (0.5,-0.5) {$\mathbf{3_5}$};
\node (v5) at (2,-0.5) {$\mathbf{4_1}$};
\node (v6) at (3.5,-0.5) {$\mathbf{5_{18}^{6+6}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\node at (-1,-0.5) {};
\draw (v2) .. controls (-1,1.7) and (1.05,1.3) .. (v5);
\draw (v2) .. controls (-0.5,0.5) and (0.15,0.3) .. (v4);
\node at (-3.95,-0.4) {\scriptsize{$e$}};
\node at (-3,-0.4) {\scriptsize{$2 h$- $ \sum x_i$}};
\node[rotate=50] at (-2.05,0.3) {\scriptsize{$x_2$-$x_3$}};
\node[rotate=70] at (-2.4,0.3) {\scriptsize{$x_1$-$x_2$, $x_3$-$x_4$}};
\node[rotate=-50] at (3.4,0) {\scriptsize{$f$,$f$}};
\node at (-2,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$}};
\node at (-0.65,-0.4) {\scriptsize{$h$+$f$}};
\node at (0.2,-0.4) {\scriptsize{$e$}};
\node at (0.8,-0.4) {\scriptsize{$h$}};
\node at (1.7,-0.4) {\scriptsize{$e$}};
\node at (2.3,-0.4) {\scriptsize{$2h$}};
\node at (3.1,-0.4) {\scriptsize{$e$}};
\node[rotate=0] at (1.9,-0.05) {\scriptsize{$f$}};
\node[rotate=20] at (-1.6,0.05) {\scriptsize{$f$-$x_1$-$x_2$}};
\node[rotate=0] at (0.45,-0.1) {\scriptsize{$f$}};
\begin{scope}[shift={(0.2,1.7)}]
\node at (-0.5,0.7) {2};
\node at (-0.45,1) {$\so(\widehat{12})^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.6 and 0.6);
\end{scope}
\node (v7) at (0.2,1.7) {\scriptsize{2}};
\draw (v2) .. controls (-2.1,1.3) and (-0.9,1.7) .. (v7);
\draw (v7) .. controls (1,1.7) and (2.6,1.3) .. (v6);
\node (w) at (3.5,-1) {\scriptsize{6}};
\draw (v6) .. controls (3.4,-0.7) and (3.1,-0.9) .. (w);
\draw (v6) .. controls (3.6,-0.7) and (3.9,-0.9) .. (w);
\node at (3.2,-0.7) {\scriptsize{$x_i$}};
\node at (3.8,-0.7) {\scriptsize{$y_i$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (1.5,0.7) {$\mathbf{4_{2-m}}$};
\node (v2) at (-0.3,0.7) {$\mathbf{3_{4-m}}$};
\node (v3) at (-0.3,-0.5) {$\mathbf{2_{6}^{(3-m)+(3-m)}}$};
\node (v4) at (3,-0.5) {$\mathbf{1_{8}^{(3-m)+(3-m)}}$};
\node (v5) at (6.1,-0.5) {$\mathbf{0_{k+4}^{(3-m)+(3-m)}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (1.1,0.8) {\scriptsize{$h$}};
\node at (0.1,0.8) {\scriptsize{$e$}};
\node at (-0.6,0.4) {\scriptsize{$2h$}};
\node at (-0.8,-0.2) {\scriptsize{$e$-$\sum x_i$-$\sum y_i$}};
\node at (0.8,-0.4) {\scriptsize{$h+\sum(f$-$y_i)$}};
\node at (3.9,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\node at (2.2,-0.4) {\scriptsize{$e$-$\sum y_i$}};
\node at (5.2,-0.4) {\scriptsize{$e$-$\sum x_i$}};
\begin{scope}[shift={(3.3,0.5)}]
\node at (-0.5,0.7) {$2m$};
\node at (-0.45,1) {$\fe_6^{(2)}$};
\draw  (-0.5,0.9) ellipse (0.5 and 0.5);
\end{scope}
\node (v6) at (-0.3,-1.2) {\scriptsize{$3-m$}};
\node (v7) at (3,-1.2) {\scriptsize{$3-m$}};
\node (v8) at (6.1,-1.2) {\scriptsize{$3-m$}};
\draw (v3) .. controls (-0.7,-0.8) and (-1,-1.1) .. (v6);
\draw (v3) .. controls (0.1,-0.8) and (0.4,-1.1) .. (v6);
\draw (v4) .. controls (2.6,-0.8) and (2.3,-1.1) .. (v7);
\draw (v4) .. controls (3.4,-0.8) and (3.7,-1.1) .. (v7);
\draw (v5) .. controls (5.7,-0.8) and (5.4,-1.1) .. (v8);
\draw (v5) .. controls (6.5,-0.8) and (6.8,-1.1) .. (v8);
\node at (0.8,-0.2) {\scriptsize{$f$-$x_i$,}};
\node (w1) at (1.5,-0.5) {\scriptsize{$4-m$}};
\draw  (v3) edge (w1);
\draw  (w1) edge (v4);
\node at (2.2,-0.2) {\scriptsize{$f$-$x_i$,}};
\node at (3.9,-0.2) {\scriptsize{$f$-$y_i$,}};
\node at (5.2,-0.2) {\scriptsize{$f$-$y_i$,}};
\node (w2) at (4.5,-0.5) {\scriptsize{$4-m$}};
\draw  (v4) edge (w2);
\draw  (w2) edge (v5);
\node at (-0.9,-0.8) {\scriptsize{$x_i$}};
\node at (0.3,-0.8) {\scriptsize{$y_i$}};
\node at (2.4,-0.8) {\scriptsize{$x_i$}};
\node at (3.6,-0.8) {\scriptsize{$y_i$}};
\node at (5.5,-0.8) {\scriptsize{$x_i$}};
\node at (6.7,-0.8) {\scriptsize{$y_i$}};
\end{tikzpicture}
\ee
for $1\le m\le 3$.

\be\label{GsueS}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.52,0.21) {$\mathbf{0_1^{2n}}$};
\node (v2) at (0.5,1.2) {$\mathbf{(2n-1)_{2n-3}^1}$};
\node (v3) at (2.5,1.2) {$\mathbf{(2n-2)_{2n-4}^1}$};
\node (v10) at (0.5,-0.8) {$\mathbf{1_3^1}$};
\node (v9) at (2.5,-0.8) {$\mathbf{2_4^1}$};
\node (v4) at (3.73,1.2) {$\cdots$};
\node (v8) at (3.93,-0.8) {$\cdots$};
\node (v5) at (5.3,1.2) {$\mathbf{(n+1)_{n-1}^1}$};
\node (v7) at (5.3,-0.8) {$\mathbf{(n-1)_{n+1}^1}$};
\node (v6) at (6.8,0.2) {$\mathbf{n_{n-1}^{1+1}}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.55,0.5) {\scriptsize{$h$-$\sum x_i$}};
\node at (-0.4,-0.1) {\scriptsize{$h$}};
\node[rotate=0] at (0.1,1) {\scriptsize{$h$}};
\node at (1.2,1.3) {\scriptsize{$e$}};
\node at (1.7,1.3) {\scriptsize{$h$-$x$}};
\node at (3.2,1.3) {\scriptsize{$e$}};
\node at (4.6,1.3) {\scriptsize{$h$-$x$}};
\node at (5.8,1) {\scriptsize{$e$}};
\node[rotate=0] at (6.7,0.6) {\scriptsize{$e$+$(n$-$2)f$}};
\node at (6.8,-0.2) {\scriptsize{$e$+$f$-$x$-$2y$,}};
\node at (5.95,-0.65) {\scriptsize{$h$-$x$,$x$}};
\node at (4.7,-0.9) {\scriptsize{$e$}};
\node at (2.9,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.8,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.2,-0.7) {\scriptsize{$e$}};
\node at (2.3,-0.9) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.32,0.18) {};
\node (v12) at (4.67,0.22) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.8,-0.6) {\scriptsize{$x$}};
\node at (2.3,0.8) {\scriptsize{$x$}};
\node at (2.65,0.8) {\scriptsize{$f$-$x$}};
\node at (2.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (2.8,-0.6) {\scriptsize{$x$}};
\node at (5,0.9) {\scriptsize{$x$}};
\node at (0.65,0.8) {\scriptsize{$f$-$x$}};
\node at (0.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (5.45,0.8) {\scriptsize{$f$-$x$}};
\node at (5.45,-0.4) {\scriptsize{$f$-$x$}};
\node (v13) at (6.1,-0.3) {\scriptsize{2}};
\draw  (v7) edge (v13);
\draw  (v13) edge (v6);
\node at (6.7,-0.4) {\scriptsize{$f$-$x$}};
\draw (v6) .. controls (7.5,0.6) and (7.5,-0.2) .. (v6);
\node at (7.3,0.5) {\scriptsize{$x$}};
\node at (7.3,-0.1) {\scriptsize{$y$}};
\begin{scope}[shift={(3.5,1.5)}]
\node (v1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\su(2n)^{(1)}$};
\draw (v1) .. controls (-0.9,0.3) and (-0.1,0.3) .. (v1);
\draw  (-0.5,0.8) ellipse (0.6 and 0.6);
\end{scope}
\end{tikzpicture}
\ee
for $n\ge2$.

\noindent For $n=1$, we have
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.2,-0.5) {$\mathbf{0^2_{1}}$};
\node (v2) at (-2.2,-0.5) {$\mathbf{1^{1+1}_{0}}$};
\node at (-4.7,-0.4) {\scriptsize{$h,h$-$\sum x_i$}};
\node at (-3,-0.4) {\scriptsize{$e$+$f$-$x$-$2y,e$-$x$}};
\node (v3) at (-3.8,-0.5) {\scriptsize{2}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v2);
\draw (v2) .. controls (-1.4,0) and (-1.4,-1) .. (v2);
\node at (-1.8,-0.2) {\scriptsize{$x$}};
\node at (-1.8,-0.8) {\scriptsize{$y$}};
\begin{scope}[shift={(-3.1,-0.2)}]
\node (v1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\su(2)^{(1)}$};
\draw (v1) .. controls (-0.9,0.3) and (-0.1,0.3) .. (v1);
\draw  (-0.5,0.8) ellipse (0.6 and 0.6);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.52,0.21) {$\mathbf{0_1^{2n+1}}$};
\node (v2) at (0.5,1.2) {$\mathbf{(2n)_{2n-2}^1}$};
\node (v3) at (2.5,1.2) {$\mathbf{(2n-1)_{2n-3}^1}$};
\node (v10) at (0.5,-0.8) {$\mathbf{1_3^1}$};
\node (v9) at (2.5,-0.8) {$\mathbf{2_4^1}$};
\node (v4) at (3.73,1.2) {$\cdots$};
\node (v8) at (3.7,-0.8) {$\cdots$};
\node (v5) at (4.9,1.2) {$\mathbf{(n+2)_{n}^1}$};
\node (v7) at (4.9,-0.8) {$\mathbf{(n-1)_{n+1}^1}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v1);
\node[rotate=0] at (-0.55,0.5) {\scriptsize{$h$-$\sum x_i$}};
\node at (-0.4,-0.1) {\scriptsize{$h$}};
\node[rotate=0] at (0.1,1) {\scriptsize{$h$}};
\node at (1.1,1.3) {\scriptsize{$e$}};
\node at (1.7,1.3) {\scriptsize{$h$-$x$}};
\node at (3.2,1.3) {\scriptsize{$e$}};
\node at (4.3,1.3) {\scriptsize{$h$-$x$}};
\node at (4.3,-0.9) {\scriptsize{$e$}};
\node at (2.9,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.8,-0.9) {\scriptsize{$h$-$x$}};
\node at (0.2,-0.7) {\scriptsize{$e$}};
\node at (2.3,-0.9) {\scriptsize{$e$}};
\draw  (v2) edge (v10);
\draw  (v3) edge (v10);
\draw  (v3) edge (v9);
\draw  (v5) edge (v7);
\node (v11) at (3.32,0.18) {};
\node (v12) at (4.27,0.22) {};
\draw  (v9) edge (v11);
\draw  (v12) edge (v5);
\node at (0.8,-0.6) {\scriptsize{$x$}};
\node at (2.3,0.8) {\scriptsize{$x$}};
\node at (2.65,0.8) {\scriptsize{$f$-$x$}};
\node at (2.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (2.8,-0.6) {\scriptsize{$x$}};
\node at (4.6,0.9) {\scriptsize{$x$}};
\node at (0.65,0.8) {\scriptsize{$f$-$x$}};
\node at (0.65,-0.3) {\scriptsize{$f$-$x$}};
\node at (5.05,0.8) {\scriptsize{$f$-$x$}};
\node at (5.05,-0.3) {\scriptsize{$f$-$x$}};
\begin{scope}[shift={(1.7,0)}]
\node (v5_1) at (5.3,1.2) {$\mathbf{(n+1)_{n}^{1+1+1}}$};
\node (v7_1) at (5.3,-0.8) {$\mathbf{n_{n+2}^1}$};
\node at (4.9,-0.9) {\scriptsize{$e$}};
\node at (5.05,0.7) {\scriptsize{$f$-$z$}};
\node at (5.8,0.9) {\scriptsize{$e$+$f$-$x$-$2y$-$z$,}};
\node at (5.5,-0.5) {\scriptsize{$h$,$f$}};
\end{scope}
\begin{scope}[shift={(4,1.5)}]
\node (v1_1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\su(2n+1)^{(1)}$};
\draw (v1_1) .. controls (-0.9,0.3) and (-0.1,0.3) .. (v1_1);
\draw  (-0.5,0.8) ellipse (0.8 and 0.7);
\end{scope}
\draw  (v5) edge (v5_1);
\draw  (v7) edge (v7_1);
\node (v6) at (7,0.2) {\scriptsize{2}};
\draw  (v7_1) edge (v6);
\draw  (v6) edge (v5_1);
\draw  (v7) edge (v5_1);
\node at (5.3,-0.5) {\scriptsize{$x$}};
\node at (5.6,-0.9) {\scriptsize{$h$-$x$}};
\node at (6.1,1.3) {\scriptsize{$e$+$(n$-$1)f$}};
\node at (5.4,1.3) {\scriptsize{$e$}};
\node at (7.4,0.7) {\scriptsize{$z$-$x$}};
\draw (v5_1) .. controls (6.6,1.8) and (7.4,1.8) .. (v5_1);
\node at (6.7,1.5) {\scriptsize{$x$}};
\node at (7.3,1.5) {\scriptsize{$y$}};
\end{tikzpicture}
\ee
for $n\ge2$.

\ni For $n=1$ we have
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.4,0.6) {$\mathbf{2^{1+1+1}_{2}}$};
\node (v2) at (-2.5,-0.4) {$\mathbf{0_{1}^{3}}$};
\node (v3) at (-1.4,-1.4) {$\mathbf{1_3}$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\node at (-1.9,0.4) {\scriptsize{$e$+$f$}};
\node at (-1,0.3) {\scriptsize{$e$+$f$-$x$-$2y$,}};
\node at (-2.4,-0.7) {\scriptsize{$h$}};
\node at (-1.7,-1.3) {\scriptsize{$e$}};
\node at (-2.5,-0.1) {\scriptsize{$h$-$\sum x_i$}};
\node[rotate=0] at (-1.2,-1.1) {\scriptsize{$h$,$f$}};
\node (v4) at (-1.4,-0.4) {\scriptsize{2}};
\draw  (v1) edge (v4);
\draw  (v4) edge (v3);
\node at (-1.1,0.1) {\scriptsize{$f$-$x$-$z$}};
\draw (v1) .. controls (-1.9,1.3) and (-0.9,1.3) .. (v1);
\node at (-1.7,0.9) {\scriptsize{$x$}};
\node at (-1.1,0.9) {\scriptsize{$y$}};
\begin{scope}[shift={(-1.3,1.2)}]
\node (v1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\su(3)^{(1)}$};
\draw (v1) .. controls (-0.9,0.3) and (-0.1,0.3) .. (v1);
\draw  (-0.5,0.8) ellipse (0.6 and 0.6);
\end{scope}
\end{tikzpicture}
\ee

\ni  For $n=0$ we have
\be\label{Gsu1l}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (-2.2,-0.5) {$\mathbf{0^{1+1}_{1}}$};
\draw (v2) .. controls (-1.4,0) and (-1.4,-1) .. (v2);
\node at (-1.9,-0.2) {\scriptsize{$x$}};
\node at (-1.9,-0.8) {\scriptsize{$y$}};
\begin{scope}[shift={(-1.5,0.1)}]
\node (v1) at (-0.5,0.7) {2};
\node at (-0.45,1) {$\su(1)^{(1)}$};
\draw (v1) .. controls (-0.9,0.3) and (-0.1,0.3) .. (v1);
\draw  (-0.5,0.8) ellipse (0.6 and 0.6);
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\node (v1) at (10,-2) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (12,-3) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (12,-1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-2x_6-x_7-x_8$}};
\node (v2) at (14,1) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v4) at (14,-2) {\scriptsize{$x_6-x_7$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (16,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v5) edge (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_2) edge (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1) edge (v4);
\draw  (v4) edge (v1_1_1);
\begin{scope}[shift={(10.5,1.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.7 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_3) at (2,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v1_4) at (8,1) {\scriptsize{$l-x_1-x_3-x_4$}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw  (v5) edge (v1_4);
\draw  (v1_3) edge (v2);
\begin{scope}[shift={(2.4,1.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(14)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (6.5,-1.3) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (11.5,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v2) at (10,2) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (14,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_2) edge (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_4) edge (v2);
\draw[double]  (v1_1) -- (v1);
\begin{scope}[shift={(8.3,2.4)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\fe_6^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (4.5,-1.5) {\scriptsize{$x_8-x_9$}};
\node (v2) at (9.5,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (6,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw  (v1_1) edge (v1_2);
\draw  (v1_1) edge (v1_4);
\draw  (v1_3) edge (v4);
\draw[double]  (v2) -- (v1);
\begin{scope}[shift={(6.4,1.7)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(12)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (10,-2) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (13.5,-2) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (12,-1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\node (v2) at (14,1) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (16,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v5) edge (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_2) edge (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1_1) edge (v1_1);
\begin{scope}[shift={(10.2,1.5)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (10,-2) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (12,-3) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (12,-1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-2x_6-x_7-x_8$}};
\node (v2) at (12,2) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v4) at (14,-2) {\scriptsize{$x_6-x_7$}};
\node (v1_1_1_1) at (10,1) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,1) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (14,1) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (12,0) {\scriptsize{$l-x_2-x_3-x_5$}};
\draw  (v1_2) edge (v1_3);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1) edge (v4);
\draw  (v4) edge (v1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_4) edge (v1_2);
\begin{scope}[shift={(10.5,2.6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (6,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw  (v1_1) edge (v1_2);
\draw  (v1_1) edge (v1_4);
\draw  (v1_3) edge (v4);
\begin{scope}[shift={(5.3,1.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(12)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_4) at (5,2) {\scriptsize{$3l-2x_1-x_2-x_3-x_4-x_5-x_6-x_7-x_8$}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw  (v1_4) edge (v1);
\draw  (v1_4) edge (v1_1);
\begin{scope}[shift={(2.3,2.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8.5,-1.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1_1) at (13.5,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v2) at (14,1) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (16,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v5) edge (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_2) edge (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw[double]  (v1) -- (v1_1_1);
\draw  (v2) edge (v1_2);
\begin{scope}[shift={(10.3,1.6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $2l-x_2-x_3-x_6-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v1) at (10,-2) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (14,-2) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (12,-1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\node (v2) at (12,2) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (10,1) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,1) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (14,1) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (12,0) {\scriptsize{$l-x_2-x_3-x_5$}};
\draw  (v1_2) edge (v1_3);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_4) edge (v1_2);
\draw  (v1_1_1) edge (v1_1);
\begin{scope}[shift={(10.5,2.5)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v2) at (14,1) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (16,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v5) edge (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_2) edge (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_2) edge (v2);
\begin{scope}[shift={(9.4,1.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_4) at (4,2) {\scriptsize{$3l-x_1-x_2-x_3-2x_4-x_5-x_6-x_7-x_8$}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v1_4) edge (v1);
\draw  (v1_4) edge (v5);
\begin{scope}[shift={(1.3,2.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(6)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8.9,-1.1) {\scriptsize{$x_8-x_9$}};
\node (v1_1_1) at (13.4,-1.1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v2) at (12,2) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (10,1) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,1) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (14,1) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (12,0) {\scriptsize{$l-x_2-x_3-x_5$}};
\draw  (v1_2) edge (v1_3);
\draw[double]  (v1) -- (v1_1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_4) edge (v1_2);
\begin{scope}[shift={(10.5,2.5)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $2l-x_2-x_3-x_6-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_5-x_6$}};
\node (v2) at (2,0) {\scriptsize{$x_4-x_5$}};
\node (v3) at (4,0) {\scriptsize{$x_1-x_4$}};
\node (v4) at (6,0) {\scriptsize{$x_2-x_1$}};
\node (v5) at (8,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (4,2) {\scriptsize{$3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v1_4) edge (v1);
\draw  (v1_4) edge (v5);
\node (v1) at (2,-2.3) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (6,-2.3) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (4,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v1_1_1) -- (v1_1);
\begin{scope}[shift={(2.4,3.1)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(6)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_4-x_6$}};
\node (v3) at (2.8,0) {\scriptsize{$x_1-x_4$}};
\node (v4) at (5.4,0) {\scriptsize{$x_2-x_1$}};
\node (v5) at (8,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (4,2) {\scriptsize{$3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v1_4) edge (v1);
\draw  (v1_4) edge (v5);
\draw  (v1) edge (v3);
\node (v1) at (2,-2.3) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (6,-2.3) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (4,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v1_1_1) -- (v1_1);
\begin{scope}[shift={(2.4,3.1)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(5)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_1-x_6$}};
\node (v4) at (4,0) {\scriptsize{$x_2-x_1$}};
\node (v5) at (8,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (4,2) {\scriptsize{$3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$}};
\draw  (v4) edge (v5);
\draw  (v1_4) edge (v1);
\draw  (v1_4) edge (v5);
\draw  (v1) edge (v4);
\node (v1) at (2,-2.3) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (6,-2.3) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (4,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v1_1_1) -- (v1_1);
\begin{scope}[shift={(2.4,3.1)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_2-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (4,2) {\scriptsize{$3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$}};
\draw  (v1_4) edge (v1);
\draw  (v1_4) edge (v5);
\draw  (v1) edge (v5);
\node (v1) at (2,-2.3) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (6,-2.3) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (4,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v1_1_1) -- (v1_1);
\begin{scope}[shift={(2.4,3.1)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v1) at (0.1,-0.1) {\scriptsize{$x_3-x_6$}};
\node (v1_4) at (6.2,-0.1) {\scriptsize{$3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$}};
\draw [double] (v1_4) -- (v1);
\node (v1) at (2,-2.3) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (6,-2.3) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (4,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v1_1_1) -- (v1_1);
\begin{scope}[shift={(2.6,0.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v1_4) at (3,1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-2x_5-x_6-x_7-x_8$}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v1_4) edge (v1);
\draw  (v1_4) edge (v4);
\begin{scope}[shift={(0.2,2)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(5)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\ee
where the fiber in affine surface glues to $x_8-x_9$.
\be
\begin{tikzpicture}
\node (v1) at (10,-2) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (12,-3) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (12,-1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-2x_6-x_7-x_8$}};
\node (v4) at (14,-2) {\scriptsize{$x_6-x_7$}};
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v1_1) edge (v4);
\draw  (v4) edge (v1_1_1);
\begin{scope}[shift={(9.3,-0.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\node (v1) at (10,-2.1) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (12,-3.1) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (12,-1.1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-2x_6-x_7-x_8$}};
\node (v2) at (14,1) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v4) at (14,-2.1) {\scriptsize{$x_6-x_7$}};
\node (v5) at (9,0) {\scriptsize{$l-x_1-x_2-x_3$,\:\:$x_4-x_5$}};
\node (v1_1_1_1) at (12,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (16,0) {\scriptsize{$x_3-x_2$}};
\draw[double]  (v5) -- (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_2) edge (v1_3);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1) edge (v4);
\draw  (v4) edge (v1_1_1);
\begin{scope}[shift={(10.6,1.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(9)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (11,0) {\scriptsize{$x_1-x_4$,\:\:$l-x_1-x_3-x_4$}};
\node (v1_3) at (2,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw[double]  (v5) -- (v1_1);
\draw  (v1_3) edge (v2);
\begin{scope}[shift={(3.3,1.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(13)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8,-2.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (12,-2.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (10,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\node (v2) at (4.5,0) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12.5,0) {\scriptsize{$x_2-x_1$,\:\:$x_4-x_5$}};
\node (v1_3) at (15.5,0) {\scriptsize{$x_3-x_2$,\:\:$x_5-x_6$}};
\node (v1_4) at (7.5,0) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw [double] (v1_1_1_1) -- (v1_2);
\draw[double]  (v1_2) -- (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_4) edge (v2);
\draw  (v1_1_1) -- (v1_1);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\begin{scope}[shift={(8.4,0.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\ff_4^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8,3.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (11,3.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (11,5) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v4) at (14.5,3.5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$}};
\node (v2) at (11,6.5) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\node (v5) at (8,8) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (11,8) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,8) {\scriptsize{$x_2-x_1$}};
\node (v1_4) at (11,9.5) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v5) edge (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_1_1_1) edge (v2);
\draw  (v1) edge (v1_1);
\draw[double]  (v1_1) -- (v4);
\draw  (v1_1_1) edge (v1_1);
\begin{scope}[shift={(9.6,10.2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8,3.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (11,3.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (11,5) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v2) at (11,2) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\node (v4) at (14.5,3.5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$}};
\node (v5) at (8,0.5) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (11,0.5) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14.5,0.5) {\scriptsize{$x_2-x_1$,\:\:$l-x_1-x_2-x_3$}};
\draw  (v5) edge (v1_1_1_1);
\draw[double]  (v1_1_1_1) -- (v1_2);
\draw  (v1) edge (v1_1);
\draw[double]  (v1_1) -- (v4);
\draw  (v1_1_1_1) edge (v2);
\draw  (v1_1_1) edge (v1_1);
\begin{scope}[shift={(10,6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v2) at (11,6.5) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\node (v5) at (8,8) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (11,8) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,8) {\scriptsize{$x_2-x_1$}};
\node (v1_4) at (11,9.5) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v5) edge (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_1_1_1) edge (v2);
\node (v1) at (6.5,5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8.5,5) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (14.1,5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$,\:\:$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\begin{scope}[shift={(9.6,10.2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(8)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (5.5,-1.5) {\scriptsize{$x_8-x_9$}};
\node (v2) at (10.5,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (13,0) {\scriptsize{$x_2-x_1$,\:\:$l-x_1-x_2-x_3$}};
\node (v1_3) at (6,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw[double]  (v1_1) -- (v1_2);
\draw  (v1_3) edge (v4);
\draw[double]  (v2) -- (v1);
\begin{scope}[shift={(7.4,1.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(11)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (10.5,-2.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (14.5,-2.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (12.5,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\node (v2) at (14,1) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v5) at (9,0) {\scriptsize{$l-x_1-x_2-x_3$,\:\:$x_4-x_5$}};
\node (v1_1_1_1) at (12,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (16,0) {\scriptsize{$x_3-x_2$}};
\draw [double] (v5) -- (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_2) edge (v1_3);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1_1) edge (v1_1);
\begin{scope}[shift={(11,1.5)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(9)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $2l-x_2-x_3-x_6-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v1) at (11,-1.1) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (13,-2.1) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (13,-0.1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-2x_6-x_7-x_8$}};
\node (v2) at (12,2) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v4) at (15,-1.1) {\scriptsize{$x_6-x_7$}};
\node (v1_1_1_1) at (10,1) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,1) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (15,1) {\scriptsize{$x_3-x_2$,\:\:$l-x_2-x_3-x_5$}};
\draw [double] (v1_2) -- (v1_3);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1) edge (v4);
\draw  (v4) edge (v1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\begin{scope}[shift={(11.4,2.4)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $2l-x_2-x_3-x_6-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (13,0) {\scriptsize{$x_2-x_1$,\:\:$l-x_1-x_2-x_3$}};
\node (v1_3) at (6,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw [double] (v1_1) -- (v1_2);
\draw  (v1_3) edge (v4);
\begin{scope}[shift={(6.4,1.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(11)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (6.4,-1.1) {\scriptsize{$x_8-x_9$}};
\node (v1_1_1) at (10.9,-1.1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v2) at (4.5,0) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12.5,0) {\scriptsize{$x_2-x_1$,\:\:$x_4-x_5$}};
\node (v1_3) at (15.5,0) {\scriptsize{$x_3-x_2$,\:\:$x_5-x_6$}};
\node (v1_4) at (7.5,0) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw [double] (v1_1_1_1) -- (v1_2);
\draw[double]  (v1_2) -- (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_4) edge (v2);
\draw [double] (v1) -- (v1_1_1);
\begin{scope}[shift={(8.3,0.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\ff_4^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v5) at (7.5,6.5) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (10.5,6.5) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,6.5) {\scriptsize{$x_2-x_1$,\:\:$l-x_1-x_2-x_3$}};
\node (v1_4) at (10.5,8) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\draw  (v5) edge (v1_1_1_1);
\draw [double] (v1_1_1_1) -- (v1_2);
\draw  (v1_1_1_1) edge (v1_4);
\node (v1) at (6.5,5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8.5,5) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (14.1,5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$,\:\:$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\begin{scope}[shift={(9.8,8.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $2l-x_1-x_2-x_6-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v5) at (8,8) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (11,6.5) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,8) {\scriptsize{$x_2-x_1$}};
\node (v1_4) at (11,9.5) {\scriptsize{$3l-x_1-2x_2-x_3-x_4-x_6-x_7-x_8-x_9$}};
\draw  (v5) edge (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\node (v1) at (6.5,5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8.5,5) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (14.1,5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$,\:\:$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\draw  (v5) edge (v1_4);
\draw  (v1_4) edge (v1_2);
\begin{scope}[shift={(9.5,10.2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8.5,-1.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1_1) at (13.5,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v2) at (14,1) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v5) at (9,0) {\scriptsize{$l-x_1-x_2-x_3$,\:\:$x_4-x_5$}};
\node (v1_1_1_1) at (12,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (16,0) {\scriptsize{$x_3-x_2$}};
\draw [double] (v5) -- (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_2) edge (v1_3);
\draw  [double](v1) -- (v1_1_1);
\draw  (v2) edge (v1_2);
\begin{scope}[shift={(10.3,1.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(9)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $2l-x_2-x_3-x_6-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v1) at (11,-1.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (15,-1.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (13,-0.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\node (v2) at (12,2) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (10,1) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,1) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (15,1) {\scriptsize{$x_3-x_2$,\:\:$l-x_2-x_3-x_5$}};
\draw [double] (v1_2) -- (v1_3);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_1_1) edge (v1_1);
\begin{scope}[shift={(11.4,2.6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $2l-x_2-x_3-x_6-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v2) at (14,1) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v5) at (9,0) {\scriptsize{$l-x_1-x_2-x_3$,\:\:$x_4-x_5$}};
\node (v1_1_1_1) at (12,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (16,0) {\scriptsize{$x_3-x_2$}};
\draw [double] (v5) -- (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_2);
\draw  (v1_2) edge (v1_3);
\draw  (v2) edge (v1_2);
\begin{scope}[shift={(9,1.7)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(9)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v2) at (4.5,0) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12.5,0) {\scriptsize{$x_2-x_1$,\:\:$x_4-x_5$}};
\node (v1_3) at (15.5,0) {\scriptsize{$x_3-x_2$,\:\:$x_5-x_6$}};
\node (v1_4) at (7.5,0) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw [double] (v1_1_1_1) -- (v1_2);
\draw[double]  (v1_2) -- (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_4) edge (v2);
\begin{scope}[shift={(6.5,0.9)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\ff_4^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1_1_1_1) at (10.5,6.5) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14.5,6.5) {\scriptsize{$x_2-x_1$,\:\:$x_4-x_5$,\:\:$l-x_1-x_2-x_3$}};
\node (v1_4) at (7,6.5) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\draw  (v1_1_1_1) edge (v1_4);
\node (v1) at (5.55,5.4) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (7.55,5.4) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (13.1,5.4) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$,\:\:$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (8.13,5.4) -- (9.09,5.4);
\draw (8.13,5.36) -- (9.09,5.36);
\draw (8.13,5.44) -- (9.09,5.44);
\begin{scope}[shift={(2.02,1.5)}]
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\end{scope}
\begin{scope}[shift={(8.9,7.6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $2l-x_1-x_2-x_6-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v5) at (8,6.5) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (14,6.5) {\scriptsize{$x_1-x_4$}};
\node (v1_4) at (11,8) {\scriptsize{$3l-2x_1-x_2-x_3-x_4-x_6-x_7-x_8-x_9$}};
\draw  (v5) edge (v1_1_1_1);
\node (v1) at (6.5,5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8.5,5) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (14.1,5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$,\:\:$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\draw  (v5) edge (v1_4);
\draw  (v1_1_1_1) edge (v1_4);
\begin{scope}[shift={(9.4,8.6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (9.5,-0.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1_1) at (14.5,-0.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v2) at (12,2) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (10,1) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,1) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (15,1) {\scriptsize{$x_3-x_2$,\:\:$l-x_2-x_3-x_5$}};
\draw [double] (v1_2) -- (v1_3);
\draw  [double](v1) -- (v1_1_1);
\draw  (v2) edge (v1_2);
\draw  (v1_1_1_1) edge (v1_2);
\begin{scope}[shift={(11.4,2.5)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\ee
where the fibers in affine surfaces glue to $x_8-x_9$ and $2l-x_2-x_3-x_6-x_7-x_8-x_9$.
\be
\begin{tikzpicture}
\node (v2) at (12,2) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (10,1) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,1) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (15,1) {\scriptsize{$x_3-x_2$,\:\:$l-x_2-x_3-x_5$}};
\draw [double] (v1_2) -- (v1_3);
\draw  (v2) edge (v1_2);
\draw  (v1_1_1_1) edge (v1_2);
\begin{scope}[shift={(10.2,2.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v5) at (8,6.5) {\scriptsize{$x_4-x_5$}};
\node (v1_4) at (13,6.5) {\scriptsize{$3l-x_1-x_2-x_3-2x_4-x_6-x_7-x_8-x_9$}};
\node (v1) at (6.5,5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8.5,5) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (14.1,5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$,\:\:$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\draw[double]  (v5) -- (v1_4);
\begin{scope}[shift={(9.5,7)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (6.5,5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8.5,5) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (14.1,5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$,\:\:$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\begin{scope}[shift={(8.5,5.8)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v1_1) at (8,0) {\scriptsize{$x_1-x_5$}};
\node (v1_2) at (10,0) {\scriptsize{$x_2-x_1$,}};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw[double]  (v1_1) -- (v1_2);
\node at (-0.2,-0.4) {\scriptsize$2l-x_1-x_2-x_4$};
\node at (10,-0.4) {\scriptsize$l-x_1-x_2-x_3$};
\node at (-0.4,-0.7) {\scriptsize{$-x_5-x_6-x_7$}};
\begin{scope}[shift={(2.1,0.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(12)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\draw  (v4) edge (v1_1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_1-x_6$}};
\node (v1_2) at (8,0) {\scriptsize{$x_2-x_1$,}};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw[double]  (v4) -- (v1_2);
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (8.5,-0.4) {\scriptsize$l-x_1-x_2-x_3$};
\begin{scope}[shift={(0.7,0.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_1-x_7$}};
\node (v1_2) at (6,0) {\scriptsize{$x_2-x_1$,}};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw[double]  (v3) -- (v1_2);
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (6.5,-0.4) {\scriptsize$l-x_1-x_2-x_3$};
\begin{scope}[shift={(0.1,0.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_1-x_8$}};
\node (v1_2) at (4,0) {\scriptsize{$x_2-x_1$,}};
\draw[double]  (v1) -- (v2);
\draw[double]  (v2) -- (v1_2);
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (4.5,-0.4) {\scriptsize$l-x_1-x_2-x_3$};
\begin{scope}[shift={(-1.5,0.6)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8,$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7,$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v1_3) at (2,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7,\:\:l-x_1-x_2-x_3$}};
\draw[double]  (v1) -- (v2);
\draw[double]  (v2) -- (v3);
\draw[double]  (v3) -- (v4);
\draw[double]  (v1_3) -- (v2);
\node at (4,-0.3) {\scriptsize{$x_4-x_5$}};
\node at (2,-0.3) {\scriptsize{$x_1-x_4$}};
\node at (0,-0.3) {\scriptsize{$x_2-x_1$}};
\begin{scope}[shift={(0,1.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)_0^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8,$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7,$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v1_3) at (2,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7,\:\:x_2-x_1$}};
\draw[double]  (v1) -- (v2);
\draw[double]  (v2) -- (v3);
\draw[double]  (v3) -- (v4);
\draw[double]  (v1_3) -- (v2);
\node at (4,-0.3) {\scriptsize{$x_4-x_5$}};
\node at (2,-0.3) {\scriptsize{$x_1-x_4$}};
\node at (0,-0.3) {\scriptsize{$l-x_1-x_2-x_3$}};
\begin{scope}[shift={(0,1.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)_\pi^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8,$}};
\node (v3) at (4,0) {\scriptsize{$x_4-x_7$}};
\node (v1_3) at (2,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7,\:\:l-x_1-x_2-x_3$}};
\draw[double]  (v1) -- (v2);
\draw[double]  (v2) -- (v3);
\draw[double]  (v1_3) -- (v2);
\node at (2,-0.3) {\scriptsize{$x_1-x_4$}};
\node at (0,-0.3) {\scriptsize{$x_2-x_1$}};
\begin{scope}[shift={(-0.6,1.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(6)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8,$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7,$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\draw[double]  (v2) -- (v3);
\draw[double]  (v3) -- (v4);
\node at (4,-0.3) {\scriptsize{$x_4-x_5$}};
\node at (2,-0.3) {\scriptsize{$x_1-x_4$}};
\node at (0,-0.3) {\scriptsize{$x_2-x_1,$}};
\node at (0,-0.6) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (0,-0.9) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\draw (0.595,-0.05) -- (1.405,-0.05);
\draw (0.595,0.05) -- (1.405,0.05);
\draw (0.595,-0.015) -- (1.405,-0.015);
\draw (0.595,0.015) -- (1.405,0.015);
\begin{scope}[shift={(0,0.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(7)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8,$}};
\node (v3) at (4,0) {\scriptsize{$x_4-x_7$}};
\draw[double]  (v2) -- (v3);
\node at (2,-0.3) {\scriptsize{$x_1-x_4$}};
\node at (0,-0.3) {\scriptsize{$x_2-x_1,$}};
\node at (0,-0.6) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (0,-0.9) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\draw (0.595,-0.05) -- (1.405,-0.05);
\draw (0.595,0.05) -- (1.405,0.05);
\draw (0.595,-0.015) -- (1.405,-0.015);
\draw (0.595,0.015) -- (1.405,0.015);
\begin{scope}[shift={(-1,0.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(5)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_1-x_8$}};
\node at (0,-0.3) {\scriptsize{$x_2-x_1,$}};
\node at (0,-0.6) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (0,-0.9) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\draw (0.595,-0.05) -- (1.405,-0.05);
\draw (0.595,0.05) -- (1.405,0.05);
\draw (0.595,-0.015) -- (1.405,-0.015);
\draw (0.595,0.015) -- (1.405,0.015);
\begin{scope}[shift={(-2.1,0.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (6,5) {\scriptsize{$x_1-x_4$}};
\node (v1_1) at (8.4,5) {\scriptsize{$x_2-x_1,$}};
\node (v4_1) at (10.8,5) {\scriptsize{$x_3-x_2,$}};
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\begin{scope}[shift={(-2.4,0)}]
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\end{scope}
\begin{scope}[shift={(6,5.7)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(3)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\node at (8.4,4.6) {\scriptsize{$x_4-x_5,$}};
\node at (8.4,4.2) {\scriptsize{$l-x_1-x_2-x_3$}};
\node at (10.8,4.6) {\scriptsize{$x_5-x_6,$}};
\node at (11.3,4.2) {\scriptsize{$l-x_7-x_8-x_9$}};
\end{tikzpicture}
\begin{tikzpicture}
\node (v3) at (4,0) {\scriptsize{$x_6-x_7,$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6,$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5,$}};
\node (v1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_4) at (12.4,0) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw[double]  (v3) -- (v4);
\draw[double]  (v4) -- (v5);
\draw [double] (v5) -- (v1_1_1);
\draw  (v1_1_1) edge (v1_4);
\node at (8,-0.3) {\scriptsize{$x_2-x_1$}};
\node at (6,-0.3) {\scriptsize{$x_3-x_2$}};
\node at (4,-0.3) {\scriptsize{$l-x_3-x_8-x_9$}};
\begin{scope}[shift={(5.6,0.6)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\fe_6^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v3) at (4,0) {\scriptsize{$x_6-x_7,$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6,$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5,$}};
\node (v1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_4) at (12.4,0) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw[double]  (v3) -- (v4);
\draw[double]  (v4) -- (v5);
\draw [double] (v5) -- (v1_1_1);
\draw  (v1_1_1) edge (v1_4);
\node at (8,-0.3) {\scriptsize{$x_2-x_1$}};
\node at (6,-0.3) {\scriptsize{$x_3-x_2$}};
\node at (4,-0.3) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v1) at (4.7,-1.4) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (9.7,-1.4) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\draw[double]  (v1_1) -- (v1);
\begin{scope}[shift={(6.7,0.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\fe_6^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_3-x_2,$}};
\node (v2) at (2,0) {\scriptsize{$x_2-x_1$}};
\node (v3) at (4,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (6,0) {\scriptsize{$x_4-x_5$,}};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw[double]  (v3) -- (v1_2);
\node at (-1.3,-0.4) {\scriptsize$2l-x_2-x_3-x_6-x_7-x_8-x_9$};
\node at (6.5,-0.4) {\scriptsize$l-x_1-x_2-x_3$};
\node (v1_1) at (0.5,-2.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1_1) at (2.5,-3.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1_1) at (2.5,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-2x_6-x_7-x_8$}};
\node (v4) at (4.5,-2.5) {\scriptsize{$x_6-x_7$}};
\draw  (v1_1_1) edge (v4);
\draw  (v4) edge (v1_1_1_1);
\draw  (v1_1) edge (v1_1_1_1);
\draw  (v1_1) edge (v1_1_1);
\begin{scope}[shift={(0.9,1)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_3-x_2,$}};
\node (v2) at (2,0) {\scriptsize{$x_2-x_1$}};
\node (v3) at (4,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (6,0) {\scriptsize{$x_4-x_5$,}};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw[double]  (v3) -- (v1_2);
\node at (-1.3,-0.4) {\scriptsize$2l-x_2-x_3-x_6-x_7-x_8-x_9$};
\node at (6.5,-0.4) {\scriptsize$l-x_1-x_2-x_3$};
\node (v1_1) at (0.5,-2.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1_1_1) at (2.5,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-2x_6-x_7-x_8$}};
\node (v4) at (4.5,-2.5) {\scriptsize{$x_6-x_8$}};
\draw  (v4) edge (v1_1_1_1);
\draw  (v1_1) edge (v1_1_1_1);
\draw  (v1_1) edge (v4);
\begin{scope}[shift={(0.9,0.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8,3.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (11,3.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (11,5) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v2) at (11,-1) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9,\:\:l-x_1-x_2-x_3$}};
\node (v4) at (14,3.5) {\scriptsize{$x_6-x_7$}};
\node (v1_1_1_1) at (11,0.5) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,0.5) {\scriptsize{$x_2-x_1,\:\:x_4-x_5$}};
\node (v1_3) at (11,2) {\scriptsize{$l-x_3-x_6-x_7$}};
\draw[double]  (v1_1_1_1) -- (v1_2);
\draw  (v1) edge (v1_1);
\draw  (v1_1) edge (v4);
\draw [double] (v1_1_1_1) -- (v2);
\draw  (v1_1_1) edge (v1_1);
\draw  (v1_1) edge (v1_3);
\begin{scope}[shift={(10,5.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8,3.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (11,3.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (11,5) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v4) at (14,3.5) {\scriptsize{$x_6-x_7$}};
\node (v1_3) at (11,2) {\scriptsize{$l-x_3-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw  (v1_1) edge (v4);
\draw  (v1_1_1) edge (v1_1);
\draw  (v1_1) edge (v1_3);
\node (v1_4) at (10,0.5) {\scriptsize{$x_4-x_5,$}};
\node (v2_1) at (12,0.5) {\scriptsize{$x_1-x_4$}};
\node at (10,0.2) {\scriptsize{$x_2-x_1,$}};
\node at (10,-0.1) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (10,-0.4) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\draw (10.595,0.45) -- (11.405,0.45);
\draw (10.595,0.55) -- (11.405,0.55);
\draw (10.595,0.485) -- (11.405,0.485);
\draw (10.595,0.515) -- (11.405,0.515);
\begin{scope}[shift={(9.5,6.2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8,3.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (11,3.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (11,5) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v2) at (11,0.5) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9,\:\:l-x_1-x_2-x_3$}};
\node (v4) at (14.5,3.5) {\scriptsize{$x_6-x_7,\:\:l-x_3-x_6-x_7$}};
\node (v1_1_1_1) at (11,2) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (14,2) {\scriptsize{$x_2-x_1,\:\:x_4-x_5$}};
\draw[double]  (v1_1_1_1) -- (v1_2);
\draw  (v1) edge (v1_1);
\draw[double]  (v1_1) -- (v4);
\draw [double] (v1_1_1_1) -- (v2);
\draw  (v1_1_1) edge (v1_1);
\begin{scope}[shift={(10.2,5.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8,3.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (11,3.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (11,5) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v4) at (14,3.5) {\scriptsize{$x_6-x_7,\:\:l-x_3-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw[double]  (v1_1) -- (v4);
\draw  (v1_1_1) edge (v1_1);
\node (v1_4) at (10,2) {\scriptsize{$x_4-x_5,$}};
\node (v2_1) at (12,2) {\scriptsize{$x_1-x_4$}};
\node at (10,1.7) {\scriptsize{$x_2-x_1,$}};
\node at (10,1.4) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (10,1.1) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\draw (10.595,1.95) -- (11.405,1.95);
\draw (10.595,2.05) -- (11.405,2.05);
\draw (10.595,1.985) -- (11.405,1.985);
\draw (10.595,2.015) -- (11.405,2.015);
\begin{scope}[shift={(9.7,6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (6.5,5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8.5,5) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (14.1,5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$,\:\:$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\node (v1_1_1_1) at (10.6,3.8) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (13.6,3.8) {\scriptsize{$x_2-x_1,\:\:x_4-x_5$}};
\node (v2) at (10.6,2.3) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9,\:\:l-x_1-x_2-x_3$}};
\draw[double]  (v1_1_1_1) -- (v1_2);
\draw [double] (v1_1_1_1) -- (v2);
\begin{scope}[shift={(9.7,6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (6.5,5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8.5,5) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (14.1,5) {\scriptsize{$x_6-x_7$,\:\:$l-x_3-x_6-x_7$,\:\:$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\node (v1_4) at (10.5,3.8) {\scriptsize{$x_4-x_5,$}};
\node (v2_1) at (12.5,3.8) {\scriptsize{$x_1-x_4$}};
\node at (10.5,3.5) {\scriptsize{$x_2-x_1,$}};
\node at (10.5,3.2) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (10.5,2.9) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\draw (11.095,3.75) -- (11.905,3.75);
\draw (11.095,3.85) -- (11.905,3.85);
\draw (11.095,3.785) -- (11.905,3.785);
\draw (11.095,3.815) -- (11.905,3.815);
\begin{scope}[shift={(9.8,5.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_6-x_7,$}};
\node (v2) at (2,0) {\scriptsize{$x_5-x_6$}};
\node (v3) at (4,0) {\scriptsize{$x_4-x_5$}};
\node (v4) at (6,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (8,0) {\scriptsize{$x_2-x_1$,}};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw[double]  (v4) -- (v1_2);
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_8-x_9$};
\node at (8.5,-0.4) {\scriptsize$l-x_1-x_2-x_3$};
\node (v1_1_1_1) at (1,-1.6) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v4_1) at (6.5,-1.6) {\scriptsize{$x_8-x_9$}};
\draw[double]  (v4_1) -- (v1_1_1_1);
\begin{scope}[shift={(1.2,1.1)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_6-x_7,$}};
\node (v2) at (2,0) {\scriptsize{$x_5-x_6$}};
\node (v4) at (4,0) {\scriptsize{$x_1-x_5$}};
\node (v1_2) at (6,0) {\scriptsize{$x_2-x_1$,}};
\draw[double]  (v1) -- (v2);
\draw[double]  (v4) -- (v1_2);
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_8-x_9$};
\node at (6.5,-0.4) {\scriptsize$l-x_1-x_2-x_3$};
\node (v1_1_1_1) at (0.4,-1.6) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v4_1) at (5.9,-1.6) {\scriptsize{$x_8-x_9$}};
\draw[double]  (v4_1) -- (v1_1_1_1);
\begin{scope}[shift={(0.3,1)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\draw  (v2) edge (v4);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v1_2) at (6,0) {\scriptsize{$x_2-x_6$,}};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw[double]  (v3) -- (v1_2);
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (6.5,-0.4) {\scriptsize$l-x_2-x_3-x_6$};
\node (v1_1) at (-1.7,-2.7) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1) at (1.3,-2.7) {\scriptsize{$x_1-x_4$}};
\node (v1_1_1_1) at (1.3,-1.2) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\node (v4) at (4.8,-2.7) {\scriptsize{$x_2-x_1,\:\:l-x_1-x_2-x_3$}};
\draw  (v1_1) edge (v1_1_1);
\draw[double]  (v1_1_1) -- (v4);
\draw  (v1_1_1_1) edge (v1_1_1);
\begin{scope}[shift={(0.5,1.4)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v1_2) at (6,0) {\scriptsize{$x_2-x_6$,}};
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (6.5,-0.4) {\scriptsize$l-x_2-x_3-x_6$};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw[double]  (v3) -- (v1_2);
\node (v1_1) at (-1.7,-1.5) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\node (v1_1_1) at (2.15,-1.5) {\scriptsize{$x_1-x_4$}};
\node (v4_1) at (6.1,-1.5) {\scriptsize{$x_4-x_5$,\:\:$l-x_1-x_2-x_3$,\:\:$x_2-x_1$}};
\draw  (v1_1) edge (v1_1_1);
\draw (2.73,-1.5) -- (3.69,-1.5);
\draw (2.73,-1.54) -- (3.69,-1.54);
\draw (2.73,-1.46) -- (3.69,-1.46);
\begin{scope}[shift={(0.4,1.1)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v1_2) at (6,0) {\scriptsize{$x_2-x_6$,}};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw[double]  (v3) -- (v1_2);
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (6.5,-0.4) {\scriptsize$l-x_2-x_3-x_6$};
\node (v1_1) at (-0.1,-1.9) {\scriptsize{$x_4-x_5,$}};
\node (v1_1_1) at (2.4,-1.9) {\scriptsize{$x_1-x_4$}};
\node (v4) at (5.9,-1.9) {\scriptsize{$x_2-x_1,\:\:l-x_1-x_2-x_3$}};
\draw [double] (v1_1) -- (v1_1_1);
\draw[double]  (v1_1_1) -- (v4);
\begin{scope}[shift={(0.5,1.4)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\node at (-1.3,-2.3) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v1_2) at (6,0) {\scriptsize{$x_2-x_6$,}};
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (6.5,-0.4) {\scriptsize$l-x_2-x_3-x_6$};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw[double]  (v3) -- (v1_2);
\node (v1) at (2.7,-1.5) {\scriptsize{$x_4-x_5,$}};
\node (v2) at (4.7,-1.5) {\scriptsize{$x_1-x_4$}};
\node at (2.7,-1.8) {\scriptsize{$x_2-x_1,$}};
\node at (2.3,-2.1) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (1.3,-2.4) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(0.8,0.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0.7,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (3.2,0) {\scriptsize{$x_6-x_8$}};
\node (v1_2) at (5.6,0) {\scriptsize{$x_2-x_6$,}};
\node at (-0.6,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (6.1,-0.4) {\scriptsize$l-x_2-x_3-x_6$};
\draw[double]  (v1) -- (v2);
\draw[double]  (v2) -- (v1_2);
\node (v1) at (2.7,-1.5) {\scriptsize{$x_4-x_5,$}};
\node (v2) at (4.7,-1.5) {\scriptsize{$x_1-x_4$}};
\node at (2.7,-1.8) {\scriptsize{$x_2-x_1,$}};
\node at (2.3,-2.1) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (1.3,-2.4) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(0.8,0.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (2.7,-1.5) {\scriptsize{$x_4-x_5,$}};
\node (v2) at (4.7,-1.5) {\scriptsize{$x_1-x_4$}};
\node at (2.7,-1.8) {\scriptsize{$x_2-x_1,$}};
\node at (2.3,-2.1) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (1.3,-2.4) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(0,1.8)}]
\node (v1) at (2.7,-1.5) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (4.7,-1.5) {\scriptsize{$x_6-x_8$}};
\node at (2.7,-1.8) {\scriptsize{$x_2-x_6,$}};
\node at (2.3,-2.1) {\scriptsize$l-x_2-x_3-x_6,$};
\node at (1.3,-2.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{scope}
\begin{scope}[shift={(0.9,1.4)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v2) at (7,0.5) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (12.5,0.5) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (15,0.5) {\scriptsize{$x_2-x_1$,\:\:$x_4-x_5$}};
\node (v1_3) at (18,0.5) {\scriptsize{$x_3-x_2$,\:\:$x_5-x_6$}};
\node (v1_4) at (10,0.5) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw [double] (v1_1_1_1) -- (v1_2);
\draw[double]  (v1_2) -- (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_4) edge (v2);
\node (v1) at (11.5,-1) {\scriptsize{$x_8-x_9,$}};
\node (v2_1) at (13.5,-1) {\scriptsize{$x_7-x_8$}};
\node at (11.5,-1.3) {\scriptsize{$l-x_1-x_4-x_7,$}};
\node at (11.5,-1.6) {\scriptsize$l-x_2-x_5-x_7,$};
\node at (11.5,-1.9) {\scriptsize$l-x_3-x_6-x_7$};
\draw (12.095,-1.05) -- (12.905,-1.05);
\draw (12.095,-0.95) -- (12.905,-0.95);
\draw (12.095,-1.015) -- (12.905,-1.015);
\draw (12.095,-0.985) -- (12.905,-0.985);
\begin{scope}[shift={(10.8,1.6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\ff_4^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (6,5) {\scriptsize{$x_1-x_4$}};
\node (v1_1) at (8.4,5) {\scriptsize{$x_2-x_1,$}};
\node (v4_1) at (10.8,5) {\scriptsize{$x_3-x_2,$}};
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\node at (8.4,4.6) {\scriptsize{$x_4-x_5,$}};
\node at (8.4,4.2) {\scriptsize{$l-x_1-x_2-x_3$}};
\node at (10.8,4.6) {\scriptsize{$x_5-x_6,$}};
\node at (11.3,4.2) {\scriptsize{$l-x_7-x_8-x_9$}};
\begin{scope}[shift={(-2.4,0)}]
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\end{scope}
\node (v1) at (8,3.1) {\scriptsize{$x_8-x_9,$}};
\node (v2_1) at (10,3.1) {\scriptsize{$x_7-x_8$}};
\node at (8,2.8) {\scriptsize{$l-x_1-x_4-x_7,$}};
\node at (8,2.5) {\scriptsize$l-x_2-x_5-x_7,$};
\node at (8,2.2) {\scriptsize$l-x_3-x_6-x_7$};
\draw (8.595,3.05) -- (9.405,3.05);
\draw (8.595,3.15) -- (9.405,3.15);
\draw (8.595,3.085) -- (9.405,3.085);
\draw (8.595,3.115) -- (9.405,3.115);
\begin{scope}[shift={(7.3,6.5)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(3)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (6,5) {\scriptsize{$x_1-x_4$}};
\node (v1_1) at (8.4,5) {\scriptsize{$x_2-x_1,$}};
\node (v4_1) at (10.8,5) {\scriptsize{$x_3-x_2,$}};
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\node at (8.4,4.6) {\scriptsize{$x_4-x_5,$}};
\node at (8.4,4.2) {\scriptsize{$l-x_1-x_2-x_3$}};
\node at (10.8,4.6) {\scriptsize{$x_5-x_6,$}};
\node at (11.3,4.2) {\scriptsize{$l-x_7-x_8-x_9$}};
\begin{scope}[shift={(-2.4,0)}]
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\end{scope}
\node (v1) at (6.6,2.1) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (10.6,2.1) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (8.6,3.1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\draw  (v1_1_1) -- (v1_1);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\begin{scope}[shift={(7.3,6.5)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(3)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (6,5) {\scriptsize{$x_1-x_4$}};
\node (v1_1) at (8.4,5) {\scriptsize{$x_2-x_1,$}};
\node (v4_1) at (10.8,5) {\scriptsize{$x_3-x_2,$}};
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\node at (8.4,4.6) {\scriptsize{$x_4-x_5,$}};
\node at (8.4,4.2) {\scriptsize{$l-x_1-x_2-x_3$}};
\node at (10.8,4.6) {\scriptsize{$x_5-x_6,$}};
\node at (11.3,4.2) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v1) at (5.6,3.1) {\scriptsize{$x_8-x_9$}};
\node (v1_1_1) at (10.1,3.1) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\draw [double] (v1) -- (v1_1_1);
\begin{scope}[shift={(-2.4,0)}]
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\end{scope}
\begin{scope}[shift={(7.2,6.5)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(3)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (12.4,-2.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (16.4,-2.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (14.4,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\node (v5) at (11.7,0) {\scriptsize{$x_1-x_4,$}};
\node (v1_2) at (13.9,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (16,0) {\scriptsize{$x_3-x_2,$}};
\draw [double] (v5) -- (v1_2);
\draw [double] (v1_2) -- (v1_3);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v1_1_1) edge (v1_1);
\begin{scope}[shift={(13,1.3)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\node at (11.2,-0.4) {\scriptsize{$l-x_2-x_3-x_5$}};
\node at (17.5,-0.4) {\scriptsize{$2l-x_2-x_3-x_6-x_7-x_8-x_9$}};
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (12.4,-2.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (16.4,-2.5) {\scriptsize{$x_6-x_7$}};
\node (v1_1_1) at (14.4,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-2x_6-x_7-x_8$}};
\node (v3) at (14.4,-3.4) {\scriptsize{$x_7-x_8$}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v1_1);
\draw  (v1) edge (v1_1_1);
\draw  (v1_1_1) edge (v1_1);
\node (v1) at (13.7,0.3) {\scriptsize{$x_1-x_4,$}};
\node (v2) at (15.7,0.3) {\scriptsize{$x_2-x_1$}};
\node at (13.7,0) {\scriptsize{$x_3-x_2,$}};
\node at (13.7,-0.3) {\scriptsize$l-x_2-x_3-x_5,$};
\node at (13.7,-0.6) {\scriptsize$2l-x_2-x_3-x_6-x_7-x_8-x_9$};
\draw (14.295,0.25) -- (15.105,0.25);
\draw (14.295,0.35) -- (15.105,0.35);
\draw (14.295,0.285) -- (15.105,0.285);
\draw (14.295,0.315) -- (15.105,0.315);
\begin{scope}[shift={(13,1.3)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (12.4,-2.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (16.4,-2.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (14.4,-1.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\draw  (v1_1_1) edge (v1_1);
\node (v1) at (13.7,0.3) {\scriptsize{$x_1-x_4,$}};
\node (v2) at (15.7,0.3) {\scriptsize{$x_2-x_1$}};
\node at (13.7,0) {\scriptsize{$x_3-x_2,$}};
\node at (13.7,-0.3) {\scriptsize$l-x_2-x_3-x_5,$};
\node at (13.7,-0.6) {\scriptsize$2l-x_2-x_3-x_6-x_7-x_8-x_9$};
\draw (14.295,0.25) -- (15.105,0.25);
\draw (14.295,0.35) -- (15.105,0.35);
\draw (14.295,0.285) -- (15.105,0.285);
\draw (14.295,0.315) -- (15.105,0.315);
\begin{scope}[shift={(13,1.3)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8,3.5) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (11,3.5) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (11,5) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v4) at (14,3.5) {\scriptsize{$x_6-x_7$}};
\node (v1_3) at (17.5,3.5) {\scriptsize{$x_2-x_6$,\:\:$l-x_2-x_3-x_6$}};
\draw  (v1) edge (v1_1);
\draw  (v1_1) edge (v4);
\draw  (v1_1_1) edge (v1_1);
\draw[double]  (v4) -- (v1_3);
\node (v1_1) at (11,2) {\scriptsize{$x_4-x_5,$}};
\node (v1_1_1) at (13.5,2) {\scriptsize{$x_1-x_4$}};
\node (v4) at (17,2) {\scriptsize{$x_2-x_1,\:\:l-x_1-x_2-x_3$}};
\draw [double] (v1_1) -- (v1_1_1);
\draw[double]  (v1_1_1) -- (v4);
\node at (9.7,1.6) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\begin{scope}[shift={(11.2,5.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(9)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (9.3,-3.2) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (12.3,-3.2) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (12.3,-1.7) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v4) at (15.3,-3.2) {\scriptsize{$x_6-x_7$}};
\node (v1_3) at (19.2,-3.2) {\scriptsize{$x_2-x_6$,\:\:$l-x_2-x_3-x_6$}};
\draw  (v1) edge (v1_1);
\draw  (v1_1) edge (v4);
\draw  (v1_1_1) edge (v1_1);
\draw[double]  (v4) -- (v1_3);
\node (v1) at (13.7,0.3) {\scriptsize{$x_2-x_1,$}};
\node (v2) at (15.7,0.3) {\scriptsize{$x_1-x_4$}};
\node at (13.7,0) {\scriptsize{$x_4-x_5,$}};
\node at (13.7,-0.3) {\scriptsize$l-x_1-x_2-x_3,$};
\node at (13.7,-0.6) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\draw (14.295,0.25) -- (15.105,0.25);
\draw (14.295,0.35) -- (15.105,0.35);
\draw (14.295,0.285) -- (15.105,0.285);
\draw (14.295,0.315) -- (15.105,0.315);
\begin{scope}[shift={(13,1.3)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(9)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\node (v3) at (4,0) {\scriptsize{$x_6-x_7,$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6,$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5,$}};
\node (v1_1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\node at (8,-0.3) {\scriptsize{$x_2-x_1$}};
\node at (6,-0.3) {\scriptsize{$x_3-x_2$}};
\node at (4,-0.3) {\scriptsize{$l-x_3-x_8-x_9$}};
\draw[double]  (v3) -- (v4);
\draw[double]  (v4) -- (v5);
\draw [double] (v5) -- (v1_1_1);
\draw  (v1_1_1) edge (v1_4);
\node (v1) at (6.5,-1.5) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (8.5,-1.5) {\scriptsize{$x_7-x_8$}};
\node at (6.5,-1.8) {\scriptsize{$x_6-x_7,$}};
\node at (6.5,-2.1) {\scriptsize$l-x_3-x_6-x_7,$};
\node at (6.5,-2.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\draw (7.095,-1.55) -- (7.905,-1.55);
\draw (7.095,-1.45) -- (7.905,-1.45);
\draw (7.095,-1.515) -- (7.905,-1.515);
\draw (7.095,-1.485) -- (7.905,-1.485);
\begin{scope}[shift={(5.4,1.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\fe_6^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8,$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7,$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6,$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\draw[double]  (v2) -- (v3);
\draw[double]  (v3) -- (v4);
\draw[double]  (v4) -- (v5);
\node at (4,-0.3) {\scriptsize{$x_2-x_3$}};
\node at (2,-0.3) {\scriptsize{$x_1-x_2$}};
\node at (0,-0.3) {\scriptsize{$l-x_1-x_4-x_5,$}};
\node at (0,-0.6) {\scriptsize$l-x_1-x_3-x_6,$};
\node at (0,-0.9) {\scriptsize$l-x_1-x_2-x_7$};
\draw (0.595,-0.05) -- (1.405,-0.05);
\draw (0.595,0.05) -- (1.405,0.05);
\draw (0.595,-0.015) -- (1.405,-0.015);
\draw (0.595,0.015) -- (1.405,0.015);
\begin{scope}[shift={(1.2,0.7)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(9)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (2.7,0.9) ellipse (2.3 and 0.7);
\end{scope}
\node at (6,-0.3) {\scriptsize{$x_3-x_4$}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(-1.9,0)}]
\node (v1) at (0,0) {\scriptsize{$x_5-x_2,$}};
\node (v2) at (2,0) {\scriptsize{$x_2-x_1$}};
\node (v3) at (4,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (6,0) {\scriptsize{$x_4-x_5$,}};
\node at (-0.4,-0.4) {\scriptsize$l-x_2-x_3-x_5$};
\node at (7.5,-0.4) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\end{scope}
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw[double]  (v3) -- (v1_2);
\begin{scope}[shift={(-1.9,-1.5)}]
\node (v1_1) at (0,0) {\scriptsize{$x_5-x_6,$}};
\node (v2_1) at (2,0) {\scriptsize{$x_6-x_7$}};
\node (v3_1) at (4,0) {\scriptsize{$x_7-x_8$}};
\node (v1_2_1) at (6,0) {\scriptsize{$x_8-x_9$,}};
\node at (-0.4,-0.4) {\scriptsize$l-x_3-x_5-x_6$};
\node at (7.5,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\end{scope}
\draw[double]  (v1_1) -- (v2_1);
\draw  (v2_1) edge (v3_1);
\draw[double]  (v3_1) -- (v1_2_1);
\begin{scope}[shift={(0.5,1)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_4-x_5,$}};
\node (v2) at (2,0) {\scriptsize{$x_1-x_4$}};
\node (v3) at (4,0) {\scriptsize{$x_2-x_1$}};
\node (v4) at (6,0) {\scriptsize{$x_7-x_2$}};
\node (v1_2) at (8,0) {\scriptsize{$x_5-x_7$,}};
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\node at (8.5,-0.4) {\scriptsize$l-x_3-x_5-x_7$};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw[double]  (v4) -- (v1_2);
\begin{scope}[shift={(2,-1.5)}]
\node (v1_1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2_1) at (2,0) {\scriptsize{$x_6-x_8$}};
\node (v1_2_1) at (4,0) {\scriptsize{$x_5-x_6$,}};
\draw[double]  (v1_1) -- (v2_1);
\draw[double]  (v2_1) -- (v1_2_1);
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (4.5,-0.4) {\scriptsize$l-x_3-x_5-x_6$};
\end{scope}
\begin{scope}[shift={(1.5,1.2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_4-x_5,$}};
\node (v2) at (2,0) {\scriptsize{$x_1-x_4$}};
\node (v3) at (4,0) {\scriptsize{$x_2-x_1$}};
\node (v4) at (6,0) {\scriptsize{$x_7-x_2$}};
\node (v1_2) at (8,0) {\scriptsize{$x_5-x_7$,}};
\node at (-1.3,-0.4) {\scriptsize$2l-x_1-x_2-x_6-x_7-x_8-x_9$};
\node at (8.5,-0.4) {\scriptsize$l-x_3-x_5-x_7$};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw[double]  (v4) -- (v1_2);
\node (v1) at (2.5,-1.5) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (4.5,-1.5) {\scriptsize{$x_6-x_8$}};
\node at (2.5,-1.8) {\scriptsize{$x_5-x_6,$}};
\node at (2.5,-2.1) {\scriptsize$l-x_3-x_5-x_6,$};
\node at (2.5,-2.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\draw (3.095,-1.55) -- (3.905,-1.55);
\draw (3.095,-1.45) -- (3.905,-1.45);
\draw (3.095,-1.515) -- (3.905,-1.515);
\draw (3.095,-1.485) -- (3.905,-1.485);
\begin{scope}[shift={(1.6,1.2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0.2,0) {\scriptsize{$l-x_1-x_2-x_4,$}};
\node (v2) at (3.2,0) {\scriptsize{$x_4-x_5,$}};
\node (v1_2) at (5.6,0) {\scriptsize{$x_5-x_9$,}};
\node at (0.2,-0.4) {\scriptsize$l-x_2-x_3-x_6$};
\node at (6.1,-0.4) {\scriptsize$l-x_2-x_7-x_8$};
\node (v3) at (3.2,1.2) {\scriptsize{$x_1-x_4$}};
\draw[double]  (v1) -- (v2);
\draw[double]  (v2) -- (v1_2);
\draw[double]  (v3) -- (v2);
\node (v1) at (2.7,-1.5) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (4.7,-1.5) {\scriptsize{$x_7-x_8$}};
\node at (2.3,-1.8) {\scriptsize{$l-x_1-x_4-x_7,$}};
\node at (2.3,-2.1) {\scriptsize$l-x_2-x_5-x_7,$};
\node at (2.3,-2.4) {\scriptsize$l-x_3-x_6-x_7$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(1.5,1.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(6)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\node at (3.2,-0.4) {\scriptsize{$x_2-x_1$}};
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0.5,0.4) {\scriptsize{$l-x_1-x_2-x_4,$}};
\node (v2) at (3.5,0.4) {\scriptsize{$x_4-x_5,$}};
\node (v1_2) at (0.5,-0.8) {\scriptsize{$x_5-x_9$}};
\node at (0.5,0) {\scriptsize$l-x_2-x_3-x_6,$};
\node at (0.5,-0.4) {\scriptsize$l-x_2-x_7-x_8,$};
\node (v3) at (5.8,0.4) {\scriptsize{$x_1-x_4$}};
\draw[double]  (v1) -- (v2);
\draw[double]  (v3) -- (v2);
\node (v1) at (2.7,-1.5) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (4.7,-1.5) {\scriptsize{$x_7-x_8$}};
\node at (2.3,-1.8) {\scriptsize{$l-x_1-x_4-x_7,$}};
\node at (2.3,-2.1) {\scriptsize$l-x_2-x_5-x_7,$};
\node at (2.3,-2.4) {\scriptsize$l-x_3-x_6-x_7$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(1.3,1.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(5)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\draw  (w1) edge (w2);
\node at (3.5,0) {\scriptsize{$x_2-x_1$}};
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (5.5,5) {\scriptsize{$l-x_1-x_2-x_3$}};
\node (v1_1) at (8.4,5) {\scriptsize{$x_1-x_4,$}};
\node (v4_1) at (10.8,5) {\scriptsize{$x_4-x_7,$}};
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\node at (8.4,4.6) {\scriptsize{$x_2-x_5,$}};
\node at (8.4,4.2) {\scriptsize{$x_3-x_6$}};
\node at (10.8,4.6) {\scriptsize{$x_5-x_8,$}};
\node at (10.8,4.2) {\scriptsize{$x_6-x_9$}};
\begin{scope}[shift={(-2.4,0)}]
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\end{scope}
\begin{scope}[shift={(0,-2)}]
\node (v1) at (5.5,5) {\scriptsize{$l-x_1-x_4-x_7$}};
\node (v1_1) at (8.4,5) {\scriptsize{$x_1-x_2,$}};
\node (v4_1) at (10.8,5) {\scriptsize{$x_2-x_3,$}};
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\node at (8.4,4.6) {\scriptsize{$x_4-x_5,$}};
\node at (8.4,4.2) {\scriptsize{$x_7-x_8$}};
\node at (10.8,4.6) {\scriptsize{$x_5-x_6,$}};
\node at (10.8,4.2) {\scriptsize{$x_8-x_9$}};
\begin{scope}[shift={(-2.4,0)}]
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\end{scope}
\end{scope}
\begin{scope}[shift={(6.3,6.2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(8)^{(3)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(3)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.6,0.9) ellipse (3.5 and 0.8);
\end{scope}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(2)^{(1)}$};
\begin{scope}[shift={(2,0)}]
\node (v2) at (-0.5,0.4) {$2$};
\node at (-0.45,0.9) {$\su(2)^{(1)}$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{$2$}};
\draw  (v1) edge (v3);
\draw  [->](v3) -- (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_0^{4}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'4}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_2^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{2}^{'}}$};
\node[rotate=0] at (-0.9,0.6) {\scriptsize{$e$, $e$-$\sum x_i$}};
\node at (-0.7,-0.5) {\scriptsize{$e$, $h$}};
\node[rotate=0] at (0.2,1.1) {\scriptsize{$f$-$x_1$, $x_2$-$x_3$, $x_4$}};
\node[rotate=0] at (1.7,-0.4) {\scriptsize{$f$,$f$}};
\node at (0.3,0.7) {\scriptsize{$x_1$-$x_2$,}};
\draw  (v2) edge (v10);
\node at (-0.3,-0.6) {\scriptsize{$f$}};
\node at (1.5,0.7) {\scriptsize{$x_1$-$x_2$}};
\node at (1.6,1.1) {\scriptsize{$f$-$x_1$, $f$, $x_2$}};
\node at (0.4,0.5) {\scriptsize{$x_3$-$x_4$}};
\node (v3) at (-0.5,0) {\scriptsize{2}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v10);
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v5) at (0.9,0.9) {\scriptsize{3}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\node (v7) at (1,-0.1) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.5,0.6) {\scriptsize{$e$, $e$-$\sum x_i$}};
\node at (2.3,-0.5) {\scriptsize{$e$, $h$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_0^{3}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'3}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_2^{1}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{2}^{'1}}$};
\node[rotate=0] at (-0.9,0.6) {\scriptsize{$e$, $e$-$\sum x_i$}};
\node at (-0.8,-0.5) {\scriptsize{$e$, $h$-$x$}};
\node[rotate=0] at (0.2,1.1) {\scriptsize{$f$-$x_1$, $x_2$-$x_3$}};
\node[rotate=0] at (1.8,-0.4) {\scriptsize{$f$,$f$-$x$}};
\node at (0.3,0.7) {\scriptsize{$x_1$-$x_2$,}};
\draw  (v2) edge (v10);
\node at (-0.3,-0.6) {\scriptsize{$f$-$x$}};
\node at (1.5,0.7) {\scriptsize{$x_1$}};
\node at (1.6,1.1) {\scriptsize{$f$-$x_1$, $f$}};
\node at (0.4,0.5) {\scriptsize{$x_3$}};
\node (v3) at (-0.5,0) {\scriptsize{2}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v10);
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v5) at (0.9,0.9) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\node (v7) at (1,-0.1) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.5,0.6) {\scriptsize{$e$, $e$-$\sum x_i$}};
\node at (2.4,-0.5) {\scriptsize{$e$, $h$-$x$}};
\draw  (v10) edge (v6);
\node at (-0.1,-1) {\scriptsize{$x$}};
\node at (1.7,-1) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_0^{3+1}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'2}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_1^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{2}^{'2}}$};
\node[rotate=0] at (-1,0.6) {\scriptsize{$e$-$y$, $e$-$\sum x_i$}};
\node at (-0.8,-0.5) {\scriptsize{$e$, $h$}};
\node[rotate=0] at (0.3,1.1) {\scriptsize{$f$-$x_1$-$y$, $x_2$-$x_3$}};
\node[rotate=0] at (1.6,-0.2) {\scriptsize{$f$,$f$-$x_1$,}};
\node at (0.2,0.7) {\scriptsize{$x_1$-$x_2$,}};
\node at (1.6,1.1) {\scriptsize{$f$, $f$}};
\node at (0.4,0.5) {\scriptsize{$x_3$, $y$}};
\node (v3) at (-0.5,0) {\scriptsize{2}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v10);
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v5) at (0.9,0.9) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\node (v7) at (0.8,0) {\scriptsize{3}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.5,0.6) {\scriptsize{$e$, $e$-$\sum x_i$}};
\node at (2.5,-0.5) {\scriptsize{$e$, $h$-$\sum x_i$}};
\draw  (v10) edge (v6);
\node at (-0.1,-1) {\scriptsize{$f$}};
\node at (1.7,-1) {\scriptsize{$x_1$-$x_2$}};
\node at (1.7,-0.4) {\scriptsize{$x_2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_1^{4}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'2}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_1^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{2}^{'2}}$};
\node[rotate=0] at (-1,0.6) {\scriptsize{$e$, $h$-$\sum x_i$}};
\node at (-0.8,-0.5) {\scriptsize{$e$, $h$}};
\node[rotate=0] at (0.2,1.1) {\scriptsize{$x_4$-$x_1$, $x_2$-$x_3$}};
\node[rotate=0] at (1.6,-0.2) {\scriptsize{$f$,$f$-$x_1$,}};
\node at (0.2,0.7) {\scriptsize{$x_1$-$x_2$,}};
\node at (1.7,1.1) {\scriptsize{$f$, $f$}};
\node at (0.5,0.5) {\scriptsize{$x_3$, $f$-$x_4$}};
\node (v3) at (-0.5,0) {\scriptsize{2}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v10);
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v5) at (0.9,0.9) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\node (v7) at (0.8,0) {\scriptsize{3}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.5,0.6) {\scriptsize{$e$, $e$-$\sum x_i$}};
\node at (2.5,-0.5) {\scriptsize{$e$, $h$-$\sum x_i$}};
\draw  (v10) edge (v6);
\node at (-0.1,-1) {\scriptsize{$f$}};
\node at (1.7,-1) {\scriptsize{$x_1$-$x_2$}};
\node at (1.7,-0.4) {\scriptsize{$x_2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{}^{4}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'2}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{2}^{'2+1}}$};
\node[rotate=0] at (-0.8,0.6) {\scriptsize{$l$-$\sum x_i$}};
\node at (-0.7,-0.6) {\scriptsize{$l$}};
\node[rotate=0] at (0.2,1.1) {\scriptsize{$x_4$-$x_1$, $x_2$-$x_3$}};
\node[rotate=0] at (1.6,-0.2) {\scriptsize{$f$,$f$-$x_1$,}};
\node at (0.2,0.7) {\scriptsize{$x_1$-$x_2$,}};
\node at (1.7,1.1) {\scriptsize{$f$, $f$}};
\node at (0.5,0.5) {\scriptsize{$x_3$, $l$-$x_4$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v5) at (0.9,0.9) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\node (v7) at (0.8,0) {\scriptsize{3}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.5,0.6) {\scriptsize{$e$, $e$-$\sum x_i$}};
\node at (2.5,-0.5) {\scriptsize{$e$, $h$-$\sum x_i$}};
\draw  (v10) edge (v6);
\node at (-0.2,-1.1) {\scriptsize{$l$}};
\node at (1.5,-1.1) {\scriptsize{$x_1$-$x_2$-$y$}};
\node at (1.7,-0.4) {\scriptsize{$x_2$-$y$}};
\draw  (v1) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{1}^{3}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'2}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{2}^{'2+1}}$};
\node[rotate=0] at (-0.8,0.6) {\scriptsize{$f$-$\sum x_i$}};
\node at (-0.7,-0.6) {\scriptsize{$l$}};
\node[rotate=0] at (0.2,1.1) {\scriptsize{$e$-$x_1$, $x_2$-$x_3$}};
\node[rotate=0] at (1.6,-0.2) {\scriptsize{$f$,$f$-$x_1$,}};
\node at (0.2,0.7) {\scriptsize{$x_1$-$x_2$,}};
\node at (1.7,1.1) {\scriptsize{$f$, $f$}};
\node at (0.5,0.5) {\scriptsize{$x_3$, $f$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v5) at (0.9,0.9) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\node (v7) at (0.8,0) {\scriptsize{3}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.5,0.6) {\scriptsize{$e$, $e$-$\sum x_i$}};
\node at (2.5,-0.5) {\scriptsize{$e$, $h$-$\sum x_i$}};
\draw  (v10) edge (v6);
\node at (-0.2,-1.1) {\scriptsize{$l$}};
\node at (1.5,-1.1) {\scriptsize{$x_1$-$x_2$-$y$}};
\node at (1.7,-0.4) {\scriptsize{$x_2$-$y$}};
\draw  (v1) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{1}^{2}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'2+1}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{}^{1}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{1}^{'1+1}}$};
\node[rotate=0] at (-0.8,0.6) {\scriptsize{$f$-$\sum x_i$}};
\node at (-0.7,-0.6) {\scriptsize{$l$-$x$}};
\node[rotate=0] at (0.1,1.1) {\scriptsize{$e$-$x_1$, $x_2$}};
\node at (0.2,0.7) {\scriptsize{$x_1$-$x_2$,}};
\node at (1.6,1.1) {\scriptsize{$f$,$f$-$y$}};
\node at (0.3,0.5) {\scriptsize{$f$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v5) at (0.9,0.9) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.6,0.6) {\scriptsize{$e$-$y$, $e$-$\sum x_i$}};
\node at (2.4,-0.5) {\scriptsize{$e$, $h$-$x$}};
\draw  (v10) edge (v6);
\node at (-0.2,-1.1) {\scriptsize{$l$-$x$}};
\node at (1.5,-1.1) {\scriptsize{$f$-$x$-$y$}};
\node at (1.7,-0.4) {\scriptsize{$f$,$x$-$y$}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$x$}};
\node at (1.6,0.7) {\scriptsize{$y$}};
\draw  (v1) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{1}^{2}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'2+1}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{1}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{1}^{'1+1}}$};
\node[rotate=0] at (-0.8,0.6) {\scriptsize{$f$-$\sum x_i$}};
\node at (-0.7,-0.6) {\scriptsize{$f$}};
\node[rotate=0] at (0.1,1.1) {\scriptsize{$e$-$x_1$, $x_2$}};
\node at (0.2,0.7) {\scriptsize{$x_1$-$x_2$,}};
\node at (1.6,1.1) {\scriptsize{$f$,$f$-$y$}};
\node at (0.3,0.5) {\scriptsize{$f$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v5) at (0.9,0.9) {\scriptsize{2}};
\draw  (v1) edge (v5);
\draw  (v5) edge (v2);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.6,0.6) {\scriptsize{$e$-$y$, $e$-$\sum x_i$}};
\node at (2.4,-0.5) {\scriptsize{$e$, $h$-$x$}};
\draw  (v10) edge (v6);
\node at (-0.2,-1.1) {\scriptsize{$f$}};
\node at (1.5,-1.1) {\scriptsize{$f$-$x$-$y$}};
\node at (1.7,-0.4) {\scriptsize{$f$,$x$-$y$}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$e$}};
\node at (1.6,0.7) {\scriptsize{$y$}};
\draw  (v1) edge (v10);
\end{tikzpicture}
\ee
Flop $x_2$ in $S_0$ glued to $f-y$ in $S'_0$ to obtain
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{1}^{1}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'2}_{1}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{1}^{1}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{1}^{'2+1}}$};
\node[rotate=0] at (-0.7,0.6) {\scriptsize{$f$-$x$}};
\node at (-0.7,-0.6) {\scriptsize{$f$-$x$}};
\node[rotate=0] at (-0.1,1.1) {\scriptsize{$e$-$x$}};
\node at (0.25,0.6) {\scriptsize{$x$, $f$}};
\node at (1.7,1.1) {\scriptsize{$f$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.5,0.6) {\scriptsize{$e$, $h$-$\sum x_i$}};
\node at (2.5,-0.5) {\scriptsize{$e$, $h$-$\sum x_i$}};
\node at (-0.1,-1.1) {\scriptsize{$f$, $x$}};
\node at (1.4,-1.1) {\scriptsize{$f$-$x_1$-$y$, $x_2$}};
\node at (1.7,-0.3) {\scriptsize{$f$-$x_2$,}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$e$-$x$}};
\node at (1.6,0.7) {\scriptsize{$f$}};
\draw  (v1) edge (v10);
\draw  (v1) edge (v2);
\node (v3) at (0.7,-0.9) {\scriptsize{2}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v6);
\node at (1.8,-0.5) {\scriptsize{$x_1$-$y$}};
\end{tikzpicture}
\ee
Now flopping $f-x$ in $S_0$ glued to $f-x$ in $S_1$, we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{2}^{}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'2}_{1}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{2}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{1}^{'2+2}}$};
\node[rotate=0] at (-0.1,1) {\scriptsize{$e$}};
\node at (0.25,0.6) {\scriptsize{$f$, $f$}};
\node at (1.7,1) {\scriptsize{$f$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.5,0.6) {\scriptsize{$e$, $h$-$\sum x_i$}};
\node at (2.5,-0.5) {\scriptsize{$e$, $h$-$\sum x_i$}};
\node at (-0.1,-1.1) {\scriptsize{$f$, $f$}};
\node at (1.4,-1.1) {\scriptsize{$f$-$x_1$-$y_1$, $x_2$-$y_2$}};
\node at (1.7,-0.3) {\scriptsize{$f$-$x_2$-$y_2$,}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$e$}};
\node at (1.6,0.7) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\node (v3) at (0.7,-0.9) {\scriptsize{2}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v6);
\node at (1.8,-0.5) {\scriptsize{$x_1$-$y_1$}};
\end{tikzpicture}
\ee
Flopping $f-x_2$ in $S'_0$ we obtain
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{2}^{}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'1}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{2}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{1}^{'2+2+1}}$};
\node[rotate=0] at (-0.1,1) {\scriptsize{$e$}};
\node at (0.25,0.6) {\scriptsize{$f$, $f$}};
\node at (1.7,1) {\scriptsize{$f$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.4,0.6) {\scriptsize{$e$, $e$-$x$}};
\node at (2.6,-0.5) {\scriptsize{$e$-$z$, $h$-$\sum x_i$}};
\node at (-0.1,-1.1) {\scriptsize{$f$, $f$}};
\node at (1.3,-1.1) {\scriptsize{$f$-$x_1$-$y_1$, $x_2$-$y_2$}};
\node at (1.7,-0.3) {\scriptsize{$f$-$x_2$-$y_2$,}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$e$}};
\node at (1.6,0.7) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\node (v3) at (0.6,-0.9) {\scriptsize{2}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v6);
\node at (1.8,-0.5) {\scriptsize{$x_1$-$y_1$}};
\end{tikzpicture}
\ee
Now flopping $x$ in $S'_0$ we get
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{2}^{}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{2}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{1}^{'3+2+1}}$};
\node[rotate=0] at (-0.1,1) {\scriptsize{$e$}};
\node at (0.25,0.6) {\scriptsize{$f$, $f$}};
\node at (1.7,1) {\scriptsize{$f$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.4,0.6) {\scriptsize{$e$, $e$}};
\node at (2.6,-0.5) {\scriptsize{$e$-$z$, $h$-$\sum x_i$}};
\node at (-0.1,-1.1) {\scriptsize{$f$, $f$}};
\node at (1.3,-1.1) {\scriptsize{$f$-$x_1$-$y_1$, $x_2$-$y_2$}};
\node at (1.7,-0.3) {\scriptsize{$f$-$x_2$-$y_2$,}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$e$}};
\node at (1.6,0.7) {\scriptsize{$f$}};
\draw  (v1) edge (v2);
\node (v3) at (0.6,-0.9) {\scriptsize{2}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v6);
\node at (1.8,-0.5) {\scriptsize{$x_1$-$y_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{2}^{}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{2}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{1}^{'3+2+1}}$};
\node[rotate=0] at (-0.1,1) {\scriptsize{$e$}};
\node at (0.25,0.6) {\scriptsize{$f$, $f$}};
\node at (1.7,1) {\scriptsize{$e$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.4,0.6) {\scriptsize{$f$, $f$}};
\node at (2.6,-0.5) {\scriptsize{$e$-$z$, $h$-$\sum x_i$}};
\node at (-0.1,-1.1) {\scriptsize{$f$, $f$}};
\node at (1.3,-1.1) {\scriptsize{$f$-$x_1$-$y_1$, $x_2$-$y_2$}};
\node at (1.7,-0.3) {\scriptsize{$f$-$x_2$-$y_2$,}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$e$}};
\node at (1.6,0.7) {\scriptsize{$e$}};
\draw  (v1) edge (v2);
\node (v3) at (0.6,-0.9) {\scriptsize{2}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v6);
\node at (1.8,-0.5) {\scriptsize{$x_1$-$y_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{2}^{}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{2}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{}^{'3+2+1+1}}$};
\node[rotate=0] at (-0.1,1) {\scriptsize{$e$}};
\node at (0.25,0.6) {\scriptsize{$f$, $f$}};
\node at (1.7,1) {\scriptsize{$e$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.4,0.6) {\scriptsize{$f$, $f$}};
\node at (2.6,-0.5) {\scriptsize{$w$-$z$, $l$-$\sum x_i$}};
\node at (-0.1,-1.1) {\scriptsize{$f$, $f$}};
\node at (1.1,-1.1) {\scriptsize{$l$-$w$-$x_1$-$y_1$, $x_2$-$y_2$}};
\node at (1.7,-0.3) {\scriptsize{$l$-$w$-$x_2$-$y_2$,}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$e$}};
\node at (1.6,0.7) {\scriptsize{$e$}};
\draw  (v1) edge (v2);
\node (v3) at (0.4,-0.9) {\scriptsize{2}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v6);
\node at (1.8,-0.5) {\scriptsize{$x_1$-$y_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{2}^{}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{2}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{}^{'3+2+1+1}}$};
\node[rotate=0] at (-0.1,1) {\scriptsize{$e$}};
\node at (0.25,0.6) {\scriptsize{$f$, $f$}};
\node at (1.7,1) {\scriptsize{$e$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.4,0.6) {\scriptsize{$f$, $f$}};
\node at (2.6,-0.5) {\scriptsize{$w$-$z$, $y_1$-$x_3$}};
\node at (-0.1,-1.1) {\scriptsize{$f$, $f$}};
\node at (1.1,-1.1) {\scriptsize{$x_2$-$w$, $l$-$x_1$-$y_1$-$y_2$}};
\node at (1.7,-0.3) {\scriptsize{$l$-$w$-$x_2$-$y_2$,}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$e$}};
\node at (1.6,0.7) {\scriptsize{$e$}};
\draw  (v1) edge (v2);
\node (v3) at (0.4,-0.9) {\scriptsize{2}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v6);
\node at (1.8,-0.5) {\scriptsize{$x_1$-$y_1$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-0.5,0.9) {$\mathbf{0_{2}^{}}$};
\node (v2) at (2.1,0.9) {$\mathbf{0^{'}_{0}}$};
\node (v10) at (-0.5,-0.9) {$\mathbf{1_{2}^{}}$};
\node (v6) at (2.1,-0.9) {$\mathbf{1_{1}^{'3+1+1+1}}$};
\node[rotate=0] at (-0.1,1) {\scriptsize{$e$}};
\node at (0.25,0.6) {\scriptsize{$f$, $f$}};
\node at (1.7,1) {\scriptsize{$e$}};
\node (v4) at (2.1,0) {\scriptsize{2}};
\draw  (v2) edge (v4);
\draw  (v4) edge (v6);
\node (v7) at (1.05,-0.2) {\scriptsize{2}};
\draw  (v1) edge (v7);
\draw  (v7) edge (v6);
\node[rotate=0] at (2.4,0.6) {\scriptsize{$f$, $f$}};
\node at (2.5,-0.5) {\scriptsize{$w$-$z$, $y$-$x_3$}};
\node at (-0.1,-1.1) {\scriptsize{$f$, $f$}};
\node at (1.1,-1.1) {\scriptsize{$x_2$-$w$, $f$-$x_1$-$y$}};
\node at (1.7,-0.3) {\scriptsize{$f$-$w$-$x_2$,}};
\draw  (v10) edge (v2);
\node at (-0.3,-0.6) {\scriptsize{$e$}};
\node at (1.6,0.7) {\scriptsize{$e$}};
\draw  (v1) edge (v2);
\node (v3) at (0.4,-0.9) {\scriptsize{2}};
\draw  (v10) edge (v3);
\draw  (v3) edge (v6);
\node at (1.8,-0.5) {\scriptsize{$x_1$-$y$}};
\end{tikzpicture}
